Identification of Parameters for Large-scale Kinetic Models

Inverse problem for the identification of the parameters for large-scale systems of nonlinear ordinary differential equations (ODEs) arising in systems biology is analyzed. In a recent paper in \textit{Mathematical Biosciences, 305(2018), 133-145}, the authors implemented the numerical method suggested by one of the authors in \textit{J. Optim. Theory Appl., 85, 3(1995), 509-526} for identification of parameters in moderate scale models of systems biology. This method combines Pontryagin optimization or Bellman's quasilinearization with sensitivity analysis and Tikhonov regularization. We suggest modification of the method by embedding a method of staggered corrector for sensitivity analysis and by enhancing multi-objective optimization which enables application of the method to large-scale models with practically non-identifiable parameters based on multiple data sets, possibly with partial and noisy measurements. We apply the modified method to a benchmark model of a three-step pathway modeled by 8 nonlinear ODEs with 36 unknown parameters and two control input parameters. The numerical results demonstrate geometric convergence with a minimum of five data sets and with minimum measurements per data set. Software package \textit{qlopt} is developed and posted in GitHub. MATLAB package AMIGO2 is used to demonstrate advantage of \textit{qlopt} over most popular methods/software such as \textit{lsqnonlin}, \textit{fmincon} and \textit{nl2sol}.

==> figs/b2_no_noise.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{semilogyaxis}[
xlabel=\# of time points per data set,
ylabel=\(\frac{1}{D}\sum^D_{d=1}||\mathbf{x}^{d} - \mathbf{x}^{d}_{N}||\),
grid=major,
legend style={font=\tiny}
]
\addplot[color=blue,grid=major] coordinates {
(0,325.200209)
(1,108.104435)
(2,37.448763)
(3,9.69700375)
(4,4.50847952)
(5,1.71975017)
(6,0.110752297)
(7,0.00218178989)
(8,9.73389964e-06)
(9,9.73389964e-06)
};
\end{semilogyaxis}
\end{tikzpicture}
\caption{Graph of
\(\frac{1}{D}\sum^D_{d=1}||\mathbf{x}^{d} - \mathbf{x}^{d}_{N}||\) for benchmark model 2 with partial measurement without noise;
$\mathbf{u}_0 = 1.75\mathbf{u}$.}
\label{fig:b2_no_noise}
\end{figure}


==> figs/b2_no_noise_conv_rate.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
	xlabel=\(\log(|\mathbf{u}_{k} - \mathbf{u}_{k-1}|)\),
	ylabel=\(\log(|\mathbf{u}_{k+1} - \mathbf{u}_{k}|)\),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=red,
    grid=major,
    mark  = *,
    only marks
    ] coordinates {
		(0.962403979154,-0.725604597569)
		(-0.725604597569,-1.09702752707)
		(-1.09702752707,-1.7829633686)
		(-1.7829633686,-3.34905956713)
		(-3.34905956713,-3.7231312754)
		(-3.7231312754,-5.92789194732)
		(-5.92789194732,-10.6841760949)
	};
\addplot[color = black,mark  = none] coordinates {
	(0.962403979154,1.90148989054)
	(-5.92789194732,-8.05094885934)
};
\end{axis}
\end{tikzpicture}
\caption{The convergence rate graph corresponding to Figure~\ref{fig:b2_no_noise}, with \(r = 1.4444\) and \(C = 0.5114\).}
\label{fig:b2_conv_rate_no_noise}
\end{figure}


==> figs/b2_noise_boxplot_avgrelparamdiff.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            boxplot/draw direction=y,
            xlabel=$p$,
            ylabel=Distribution of $\sum^{m}_{i=1}\frac{|\mathbf{u}^{i}_{final} - \mathbf{u}^{i}|}{\mathbf{u}^{i}_{final}}$
        ]
        \addplot+[boxplot prepared={draw position=1,
                lower whisker=4.52440215e-08,
                lower quartile=3.87759731e-06,
                median=1.010802395e-05,
                upper quartile=1.445395595e-05,
                upper whisker=2.82451061e-05
        }]
        table[row sep=\\,y index=0]{
                4.19304848e-05\\ 3.48118149e-05\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=2,
                lower whisker=6.83442161e-07,
                lower quartile=9.317270755e-06,
                median=2.06438212e-05,
                upper quartile=3.36253568e-05,
                upper whisker=6.98140807e-05
        }]
        table[row sep=\\,y index=0]{
                8.40334891e-05\\ 7.7915862e-05\\ 7.04627279e-05\\ 7.5893785e-05\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=3,
                lower whisker=3.02085333e-07,
                lower quartile=1.444145285e-05,
                median=2.980177045e-05,
                upper quartile=5.5298502375e-05,
                upper whisker=0.000112069456
        }]
        table[row sep=\\,y index=0]{
                0.000133964719\\ 0.000125103231\\ 0.000124045946\\ 0.000119143044\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=4,
                lower whisker=2.20828323e-07,
                lower quartile=2.383009675e-05,
                median=3.85034665e-05,
                upper quartile=6.7531252175e-05,
                upper whisker=0.000131074737
        }]
        table[row sep=\\,y index=0]{
                0.000155645001\\ 0.000142123853\\ 0.00014092064\\ 0.00013724477\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=5,
                lower whisker=4.9817282e-07,
                lower quartile=1.474758765e-05,
                median=5.364825075e-05,
                upper quartile=9.53452598e-05,
                upper whisker=0.000209524931
        }]
        table[row sep=\\,y index=0]{
                \\
        };
        coordinates {};
        \end{axis}
    \end{tikzpicture}
    \caption{Distribution of the average relative parameter error for the Benchamrk 2 model at several noise levels. Each run had 100 data points.}
    \label{fig:rel_noise_boxplot_avgrelparamdiff}
\end{figure}


==> figs/b2_noise_boxplot_normdiff.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            boxplot/draw direction=y,
            xlabel=$p$,
            ylabel=$||\mathbf{x}_{final} - \mathbf{x}||_{L^n_2}$
        ]
        \addplot+[boxplot prepared={draw position=1,
                lower whisker=0.560534906,
                lower quartile=0.588291857,
                median=0.5978568955,
                upper quartile=0.60832223925,
                upper whisker=0.63445729
        }]
        table[row sep=\\,y index=0]{
                \\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=2,
                lower whisker=1.12631657,
                lower quartile=1.17770317,
                median=1.20173166,
                upper quartile=1.226441915,
                upper whisker=1.28960936
        }]
        table[row sep=\\,y index=0]{
                \\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=3,
                lower whisker=1.70029599,
                lower quartile=1.7650329175,
                median=1.80101823,
                upper quartile=1.83048679,
                upper whisker=1.92243981
        }]
        table[row sep=\\,y index=0]{
                \\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=4,
                lower whisker=2.2859163,
                lower quartile=2.3711633125,
                median=2.411221175,
                upper quartile=2.438159575,
                upper whisker=2.52348092
        }]
        table[row sep=\\,y index=0]{
                2.5819859\\ 2.24868257\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=5,
                lower whisker=2.76646723,
                lower quartile=2.9161068475,
                median=2.98273063,
                upper quartile=3.04667014,
                upper whisker=3.2233174
        }]
        table[row sep=\\,y index=0]{
                \\
        };
        coordinates {};
        \end{axis}
    \end{tikzpicture}
    \caption{Distribution of the data model discrepancy for the Benchamrk 2 model at several noise levels. Each run had 100 data points.}
    \label{fig:b2_noise_boxplot_normdiff}
\end{figure}


==> figs/b2_noise_boxplot_paramdiff.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            boxplot/draw direction=y,
            xlabel=$p$,
            ylabel= $|\log{\mathbf{u}^{i}_{final}} - \log{\mathbf{u}^{i}}|$
        ]
        \addplot+[boxplot prepared={draw position=1,
                lower whisker=0.00050238922,
                lower quartile=0.00079906848425,
                median=0.000976366346,
                upper quartile=0.00119737849,
                upper whisker=0.00177134111
        }]
        table[row sep=\\,y index=0]{
                \\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=2,
                lower whisker=0.000913614257,
                lower quartile=0.001617360985,
                median=0.00200638904,
                upper quartile=0.002391500755,
                upper whisker=0.00338260913
        }]
        table[row sep=\\,y index=0]{
                0.0036116581\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=3,
                lower whisker=0.00144544941,
                lower quartile=0.00236055918,
                median=0.002925703565,
                upper quartile=0.0036724990125,
                upper whisker=0.00537959735
        }]
        table[row sep=\\,y index=0]{
                \\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=4,
                lower whisker=0.00188247722,
                lower quartile=0.0031989288625,
                median=0.00389412118,
                upper quartile=0.004623701655,
                upper whisker=0.00635763251
        }]
        table[row sep=\\,y index=0]{
                0.00714495755\\ 0.00730343899\\ 0.00770212659\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=5,
                lower whisker=0.00238436585,
                lower quartile=0.0041177409,
                median=0.00491930736,
                upper quartile=0.00608965933,
                upper whisker=0.00855829723
        }]
        table[row sep=\\,y index=0]{
                \\
        };
        coordinates {};
        \end{axis}
    \end{tikzpicture}
    \caption{Distribution of the parameter error for the Benchamrk 2 model at several noise levels. Each run had 100 data points.}
    \label{fig:b2_noise_boxplot_paramdiff}
\end{figure}


==> figs/b2_noise_boxplot_relparamdiff.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            boxplot/draw direction=y,
            xlabel=$p$,
            ylabel=$\frac{|\mathbf{u}_{final} - \mathbf{u}|}{|\mathbf{u}_{final}|}$
        ]
        \addplot+[boxplot prepared={draw position=1,
                lower whisker=1.10895549577e-06,
                lower quartile=3.67781402042e-05,
                median=6.32160507651e-05,
                upper quartile=0.000116203312072,
                upper whisker=0.000223826783477
        }]
        table[row sep=\\,y index=0]{
                0.000264991957741\\ 0.000266749305901\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=2,
                lower whisker=1.50730321615e-06,
                lower quartile=9.18360549267e-05,
                median=0.000153986350977,
                upper quartile=0.000262832232413,
                upper whisker=0.000490216824509
        }]
        table[row sep=\\,y index=0]{
                0.000522309140074\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=3,
                lower whisker=5.555134157e-06,
                lower quartile=9.9261474094e-05,
                median=0.000190742039858,
                upper quartile=0.000347899190699,
                upper whisker=0.00067938884262
        }]
        table[row sep=\\,y index=0]{
                0.000777258897436\\ 0.000796753743394\\ 0.000803730500415\\ 0.000821656270606\\ 0.000848121790883\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=4,
                lower whisker=3.01668588827e-06,
                lower quartile=0.000153999112348,
                median=0.00030654663362,
                upper quartile=0.000627533876142,
                upper whisker=0.00111859575999
        }]
        table[row sep=\\,y index=0]{
                0.001400510917\\ 0.0015115284036\\ 0.00158394643269\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=5,
                lower whisker=4.6110208356e-06,
                lower quartile=0.000131058046604,
                median=0.000272987369136,
                upper quartile=0.00048911980606,
                upper whisker=0.00099603125111
        }]
        table[row sep=\\,y index=0]{
                0.00110610577335\\ 0.00130765424441\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=6,
                lower whisker=1.34172921324e-05,
                lower quartile=0.000243247790967,
                median=0.000419271304743,
                upper quartile=0.000768502058959,
                upper whisker=0.00141911227739
        }]
        table[row sep=\\,y index=0]{
                0.0015818368368\\ 0.00160838171998\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=7,
                lower whisker=4.76041673817e-06,
                lower quartile=0.000292232946921,
                median=0.000588294204572,
                upper quartile=0.000970025716902,
                upper whisker=0.00190993451365
        }]
        table[row sep=\\,y index=0]{
                \\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=8,
                lower whisker=8.90110179879e-06,
                lower quartile=0.000324273300603,
                median=0.000661530019449,
                upper quartile=0.00103855037133,
                upper whisker=0.00187909880705
        }]
        table[row sep=\\,y index=0]{
                0.00223129738607\\ 0.00240550047697\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=9,
                lower whisker=4.61712965121e-06,
                lower quartile=0.000270722121199,
                median=0.000638476151086,
                upper quartile=0.00114478838656,
                upper whisker=0.00220331593016
        }]
        table[row sep=\\,y index=0]{
                0.00247719324698\\ 0.00254451219243\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=10,
                lower whisker=5.13021899911e-06,
                lower quartile=0.000340943593004,
                median=0.000659943323567,
                upper quartile=0.00132490579629,
                upper whisker=0.00250030998088
        }]
        table[row sep=\\,y index=0]{
                0.0033890805986\\
        };
        coordinates {};
        \end{axis}
    \end{tikzpicture}
    \caption{Distribution of the relative parameter error for the benchmark model 2 at several noise levels. Each run had 100 data points.}
    \label{fig:rel_noise_boxplot_relparamdiff}
\end{figure}


==> figs/b2_num_of_data_pnts.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{loglogaxis}[
xlabel=\# of time points per data set,
ylabel=\(|\mathbf{u}_{final} - \mathbf{u}|\),
grid=major,
legend style={font=\tiny}
]
\addplot[color=blue,grid=major] coordinates {
(1,0.0066435138)
(2,0.00613074064)
(3,0.038742303)
(6,0.022208027)
(12,0.00805980849)
(30,0.0122784587)
(100,0.0139972899)
(300,0.0122925017)
(600,0.00205832391)
(1200,0.00372218909)
};
\end{loglogaxis}
\end{tikzpicture}
\caption{Graph of the number time points vs.
\(|\mathbf{u}_{final} - \mathbf{u}|\) for benchmark model 2;  
$\mathbf{u}_0 = 1.75\mathbf{u}$, regularization parameter \(\alpha\) is chosen optimally.}
\label{fig:b2_data_pnts}
\end{figure}


\begin{figure}
\begin{tikzpicture}
\begin{loglogaxis}[
xlabel=\# of time points per data set,
ylabel=\(|\log(\mathbf{u}_{final}) - \log(\mathbf{u})|\),
grid=major,
legend style={font=\tiny}
]
\addplot[color=blue,grid=major] coordinates {
(1,3.63692859e-08)
(2,3.11279153e-08)
(3,1.43169261e-07)
(6,5.99067881e-08)
(12,2.70939945e-08)
(30,8.93898746e-08)
(100,6.00823614e-08)
(300,5.93241962e-08)
(600,2.2188427e-08)
(1200,4.70413021e-08)
};
\end{loglogaxis}
\end{tikzpicture}
\caption{Graph of the number time points vs.
\(|\log(\mathbf{u}_{final}) - \log(\mathbf{u})|\) for benchmark model 2; 
$\mathbf{u}_0 = 1.75\mathbf{u}$, regularization parameter \(\alpha\) is chosen optimally.}
\label{fig:b2_data_pnts_log}
\end{figure}


==> figs/b2_type1_reg.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{semilogyaxis}[
	xlabel=Iteration,
	ylabel=\(\frac{1}{D}\sum^D_{d=1}||\mathbf{x}^{d} - \mathbf{x}^{d}_{N}||\),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=red,grid=major] coordinates {
(0,64.1424358)
(1,65.7267728)
(2,34.639746)
(3,13.7359933)
(4,7.61321625)
(5,5.582004)
(6,3.20155291)
(7,0.654969669)
(8,0.0208897296)
(9,5.97158547e-05)
(10,8.82316192e-06)
}; % lower
\addplot[color=blue,grid=major] coordinates {
(0,916.062072)
(1,70.6427061)
(2,88.3715137)
(3,29.1079594)
(4,6.96472497)
(5,0.749800119)
(6,0.0307682399)
(7,6.41185459e-05)
(8,8.61927893e-06)
}; % upper
\legend{\(\mathbf{u}_{0} = 0.05\mathbf{u}\),\(\mathbf{u}_{0} = 105.0\mathbf{u}\)}
\end{semilogyaxis}
\end{tikzpicture}
\caption{The evolution of error using type 1 regularization, starting at varied \(\mathbf{u}_{0}\), \(t_0 = 0\), \(t_1 = 300\), \(\Delta t = 3.0\), i.e. 100 time points. Regularization parameter \(\alpha\) was chosen optimally.}
\label{fig:b2_no_noise_type1}
\end{figure}


==> figs/b2_type2_reg.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{semilogyaxis}[
	xlabel=Iteration,
	ylabel=\(\frac{1}{D}\sum^D_{d=1}||\mathbf{x}^{d} - \mathbf{x}^{d}_{N}||\),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=red,grid=major] coordinates {
(0,9.82297433)
(1,5.42329996)
(2,2.19255016)
(3,7.06950159)
(4,9.12882886)
(5,8.2315916)
(6,2.37389243)
(7,1.95000683)
(8,2.04035439)
(9,0.731771164)
(10,0.161493739)
(11,0.152875504)
(12,0.0105201554)
(13,0.000170046408)
(14,9.25315998e-05)
}; % lower
\addplot[color=blue,grid=major] coordinates {
(0,16.3919904)
(1,8.76320412)
(2,2.73484974)
(3,1.05615074)
(4,0.456010161)
(5,0.163442593)
(6,0.00269410596)
(7,0.000140516249)
}; % upper
\legend{\(\mathbf{u}_{0} = 0.03\mathbf{u}\),\(\mathbf{u}_{0} = 1001\mathbf{u}\)}
\end{semilogyaxis}
\end{tikzpicture}
\caption{The evolution of error with 5 data sets, using type 2 regularization, starting at varied \(\mathbf{u}_{0}\), \(t_0 = 0\), \(t_1 = 120\), \(\Delta t = 0.5\), i.e. 240 time points. Regularization parameter \(\alpha\) was chosen optimally.}
\label{fig:tsmn_no_noise_type2}
\end{figure}


==> figs/tsmn_21_no_noise_05ds.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
	xlabel=Iteration,
	ylabel=\(\frac{1}{D}\sum^D_{d=1}||\mathbf{x}^{d} - \mathbf{x}^{d}_{N}||\),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=red,grid=major] coordinates {
(0,2.3531547)
(1,1.83531849)
(2,0.68798669)
(3,0.274885327)
(4,0.142481187)
(5,0.0432371423)
(6,0.142963015)
(7,0.00318242338)
(8,0.000640835211)
(9,0.000253128874)
(10,0.000126816252)
};
\end{axis}
\end{tikzpicture}
\caption{The average error at each iteration corresponding to Table \ref{tab:tsmn02_21}.}
\label{fig:tsmn02_21}
\end{figure}


==> figs/tsmn_21_no_noise_16ds.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
	xlabel=Iteration,
	ylabel=\(\frac{1}{D}\sum^D_{d=1}||\mathbf{x}^{d} - \mathbf{x}^{d}_{N}||\),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=red,grid=major] coordinates {
(0,2.22189181)
(1,1.25344256)
(2,0.52453039)
(3,0.0853258063)
(4,0.0135211642)
(5,0.000842377264)
(6,0.000144916284)
(7,0.000145922839)
};
\end{axis}
\end{tikzpicture}
\caption{The average error at each iteration corresponding to Table \ref{tab:tsmn01_21}.}
\label{fig:tsmn01_21}
\end{figure}


==> figs/tsmn_no_noise_05ds.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
	xlabel=Iteration,
	ylabel=\(\frac{1}{D}\sum^D_{d=1}||\mathbf{x}^{d} - \mathbf{x}^{d}_{N}||\),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=red,grid=major] coordinates {
(0,2.33449974)
(1,1.08054098)
(2,0.267827022)
(3,0.32485918)
(4,0.0671332181)
(5,0.0317082122)
(6,0.0467198593)
(7,0.0072885792)
(8,0.00165235743)
(9,0.000201427169)
(10,0.000131889726)
};
\end{axis}
\end{tikzpicture}
\caption{The average error at each iteration corresponding to Table \ref{tab:tsmn02}.}
\label{fig:tsmn02}
\end{figure}


==> figs/tsmn_no_noise_05ds_alpha_all.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{semilogxaxis}[
	xlabel=\(\alpha\),
	ylabel=\( |\mathbf{u}_{N-1} + \Delta \mathbf{u} - \mathbf{u}| \),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=blue,grid=major] coordinates {
(0.0001,1.05899902)
(0.000107977516,1.05899194)
(0.00011659144,1.05898368)
(0.000125892541,1.05897405)
(0.000135935639,1.05896282)
(0.000146779927,1.05894973)
(0.000158489319,1.05893447)
(0.00017113283,1.05891668)
(0.00018478498,1.05889594)
(0.000199526231,1.05887176)
(0.000215443469,1.05884357)
(0.000232630507,1.05881071)
(0.000251188643,1.0587724)
(0.000271227258,1.05872774)
(0.000292864456,1.05867567)
(0.000316227766,1.05861499)
(0.000341454887,1.05854425)
(0.000368694506,1.0584618)
(0.000398107171,1.0583657)
(0.000429866235,1.0582537)
(0.000464158883,1.05812317)
(0.000501187234,1.05797107)
(0.000541169527,1.05779384)
(0.000584341413,1.05758735)
(0.000630957344,1.0573468)
(0.000681292069,1.0570666)
(0.000735642254,1.05674028)
(0.000794328235,1.05636032)
(0.000857695899,1.05591798)
(0.000926118728,1.05540317)
(0.001,1.05480418)
(0.00107977516,1.05410748)
(0.0011659144,1.05329746)
(0.00125892541,1.05235612)
(0.00135935639,1.05126276)
(0.00146779927,1.04999363)
(0.00158489319,1.04852154)
(0.0017113283,1.04681548)
(0.0018478498,1.04484023)
(0.00199526231,1.04255592)
(0.00215443469,1.03991773)
(0.00232630507,1.03687555)
(0.00251188643,1.03337381)
(0.00271227258,1.0293515)
(0.00292864456,1.0247424)
(0.00316227766,1.01947567)
(0.00341454887,1.01347696)
(0.00368694506,1.0066701)
(0.00398107171,0.998979536)
(0.00429866235,0.990333753)
(0.00464158883,0.98066971)
(0.00501187234,0.969938447)
(0.00541169527,0.95811183)
(0.00584341413,0.945190291)
(0.00630957344,0.931211175)
(0.00681292069,0.916257048)
(0.00735642254,0.90046299)
(0.00794328235,0.884021568)
(0.00857695899,0.867183953)
(0.00926118728,0.850255613)
(0.01,0.833585293)
(0.0107977516,0.817546761)
(0.011659144,0.802514002)
(0.0125892541,0.788832088)
(0.0135935639,0.776787494)
(0.0146779927,0.766582625)
(0.0158489319,0.758319246)
(0.017113283,0.751994146)
(0.018478498,0.747507992)
(0.0199526231,0.744685551)
(0.0215443469,0.74330338)
(0.0232630507,0.743120046)
(0.0251188643,0.743904302)
(0.0271227258,0.745457807)
(0.0292864456,0.747630468)
(0.0316227766,0.750327811)
(0.0341454887,0.753510706)
(0.0368694506,0.75718835)
(0.0398107171,0.761405766)
(0.0429866235,0.766227382)
(0.0464158883,0.771718605)
(0.0501187234,0.7779276)
(0.0541169527,0.784869591)
(0.0584341413,0.792515823)
(0.0630957344,0.800788608)
(0.0681292069,0.809562937)
(0.0735642254,0.818673962)
(0.0794328235,0.827928729)
(0.0857695899,0.837119974)
(0.0926118728,0.846039835)
(0.1,0.854491669)
(0.107977516,0.862298926)
(0.11659144,0.869310684)
(0.125892541,0.875404103)
(0.135935639,0.880484431)
(0.146779927,0.884483407)
(0.158489319,0.887356898)
(0.17113283,0.889082569)
(0.18478498,0.889658147)
(0.199526231,0.889100749)
(0.215443469,0.887447494)
(0.232630507,0.884757462)
(0.251188643,0.881114869)
(0.271227258,0.876633074)
(0.292864456,0.871458816)
(0.316227766,0.86577577)
(0.341454887,0.859806275)
(0.368694506,0.853809904)
(0.398107171,0.848077586)
(0.429866235,0.842920336)
(0.464158883,0.838652351)
(0.501187234,0.835569396)
(0.541169527,0.833924674)
(0.584341413,0.833905559)
(0.630957344,0.835615129)
(0.681292069,0.839062011)
(0.735642254,0.844160654)
(0.794328235,0.850742041)
(0.857695899,0.858572753)
(0.926118728,0.867378879)
(1,0.876870802)
(1.07977516,0.886765436)
(1.1659144,0.896803645)
(1.25892541,0.906761856)
(1.35935639,0.916458017)
(1.46779927,0.925752782)
(1.58489319,0.934547143)
(1.7113283,0.942777774)
(1.8478498,0.950411201)
(1.99526231,0.95743765)
(2.15443469,0.963865187)
(2.32630507,0.969714522)
(2.51188643,0.975014668)
(2.71227258,0.979799521)
(2.92864456,0.984105318)
(3.16227766,0.987968862)
(3.41454887,0.991426382)
(3.68694506,0.994512885)
(3.98107171,0.997261832)
(4.29866235,0.999705025)
(4.64158883,1.00187261)
(5.01187234,1.00379309)
(5.41169527,1.00549337)
(5.84341413,1.00699874)
(6.30957344,1.00833281)
(6.81292069,1.00951749)
(7.35642254,1.01057284)
(7.94328235,1.01151707)
(8.57695899,1.01236644)
(9.26118728,1.01313525)
(10,1.01383587)
(10.7977516,1.01447889)
(11.659144,1.0150732)
(12.5892541,1.01562628)
(13.5935639,1.01614438)
(14.6779927,1.01663289)
(15.8489319,1.01709653)
(17.113283,1.01753967)
(18.478498,1.0179665)
(19.9526231,1.01838122)
(21.5443469,1.01878809)
(23.2630507,1.01919147)
(25.1188643,1.0195958)
(27.1227258,1.02000542)
(29.2864456,1.02042447)
(31.6227766,1.02085664)
(34.1454887,1.02130499)
(36.8694506,1.02177168)
(39.8107171,1.02225782)
(42.9866235,1.02276332)
(46.4158883,1.02328684)
(50.1187234,1.02382582)
(54.1169527,1.02437665)
(58.4341413,1.02493485)
(63.0957344,1.02549539)
(68.1292069,1.02605297)
(73.5642254,1.02660236)
(79.4328235,1.02713869)
(85.7695899,1.02765762)
(92.6118728,1.02815555)
(100,1.02862966)
(107.977516,1.02907793)
(116.59144,1.02949911)
(125.892541,1.02989259)
(135.935639,1.03025833)
(146.779927,1.03059675)
(158.489319,1.03090859)
(171.13283,1.03119482)
(184.78498,1.03145659)
(199.526231,1.03169518)
(215.443469,1.03191192)
(232.630507,1.03210818)
(251.188643,1.03228538)
(271.227258,1.03244492)
(292.864456,1.03258822)
(316.227766,1.03271666)
(341.454887,1.0328316)
(368.694506,1.03293434)
(398.107171,1.03302613)
(429.866235,1.03310816)
(464.158883,1.0331815)
(501.187234,1.03324717)
(541.169527,1.03330609)
(584.341413,1.03335906)
(630.957344,1.03340682)
(681.292069,1.03345001)
(735.642254,1.03348918)
(794.328235,1.0335248)
(857.695899,1.0335573)
(926.118728,1.03358701)
(1000,1.03361424)
(1079.77516,1.03363926)
(1165.9144,1.03366228)
(1258.92541,1.03368351)
(1359.35639,1.03370309)
(1467.79927,1.03372118)
(1584.89319,1.0337379)
(1711.3283,1.03375333)
(1847.8498,1.03376758)
(1995.26231,1.03378071)
(2154.43469,1.03379278)
(2326.30507,1.03380385)
(2511.88643,1.03381395)
(2712.27258,1.03382315)
(2928.64456,1.03383149)
(3162.27766,1.03383902)
(3414.54887,1.03384578)
(3686.94506,1.03385183)
(3981.07171,1.03385722)
(4298.66235,1.033862)
(4641.58883,1.03386623)
(5011.87234,1.03386996)
(5411.69527,1.03387324)
(5843.41413,1.03387611)
(6309.57344,1.03387861)
(6812.92069,1.0338808)
(7356.42254,1.0338827)
(7943.28235,1.03388435)
(8576.95899,1.03388578)
(9261.18728,1.03388702)
(10000,1.03388809)
};
\addplot[color=red,grid=major] coordinates {
(0.0001,0.0906883012)
(0.000107977516,0.0906863605)
(0.00011659144,0.0906840979)
(0.000125892541,0.0906814601)
(0.000135935639,0.0906783849)
(0.000146779927,0.0906747997)
(0.000158489319,0.0906706201)
(0.00017113283,0.0906657476)
(0.00018478498,0.0906600673)
(0.000199526231,0.0906534457)
(0.000215443469,0.0906457268)
(0.000232630507,0.090636729)
(0.000251188643,0.0906262409)
(0.000271227258,0.0906140161)
(0.000292864456,0.0905997677)
(0.000316227766,0.0905831615)
(0.000341454887,0.0905638088)
(0.000368694506,0.0905412567)
(0.000398107171,0.0905149788)
(0.000429866235,0.0904843626)
(0.000464158883,0.0904486959)
(0.000501187234,0.0904071515)
(0.000541169527,0.0903587682)
(0.000584341413,0.0903024311)
(0.000630957344,0.0902368467)
(0.000681292069,0.0901605167)
(0.000735642254,0.0900717071)
(0.000794328235,0.0899684136)
(0.000857695899,0.0898483233)
(0.000926118728,0.0897087719)
(0.001,0.089546697)
(0.00107977516,0.0893585878)
(0.0011659144,0.0891404324)
(0.00125892541,0.0888876636)
(0.00135935639,0.0885951061)
(0.00146779927,0.0882569299)
(0.00158489319,0.0878666143)
(0.0017113283,0.0874169321)
(0.0018478498,0.0868999676)
(0.00199526231,0.0863071834)
(0.00215443469,0.0856295657)
(0.00232630507,0.0848578785)
(0.00251188643,0.08398308)
(0.00271227258,0.0829969646)
(0.00292864456,0.0818931224)
(0.00316227766,0.080668334)
(0.00341454887,0.0793245554)
(0.00368694506,0.0778716785)
(0.00398107171,0.0763312775)
(0.00429866235,0.0747415279)
(0.00464158883,0.0731633579)
(0.00501187234,0.0716875473)
(0.00541169527,0.0704417616)
(0.00584341413,0.0695952672)
(0.00630957344,0.0693574939)
(0.00681292069,0.0699656976)
(0.00735642254,0.0716587925)
(0.00794328235,0.0746405959)
(0.00857695899,0.079043847)
(0.00926118728,0.0849091717)
(0.01,0.0921859851)
(0.0107977516,0.100750805)
(0.011659144,0.110432489)
(0.0125892541,0.121035992)
(0.0135935639,0.132361356)
(0.0146779927,0.144218209)
(0.0158489319,0.156437093)
(0.017113283,0.168878568)
(0.018478498,0.181440317)
(0.0199526231,0.194061918)
(0.0215443469,0.206726673)
(0.0232630507,0.219459914)
(0.0251188643,0.232323377)
(0.0271227258,0.245405668)
(0.0292864456,0.25880935)
(0.0316227766,0.272635767)
(0.0341454887,0.286969287)
(0.0368694506,0.30186297)
(0.0398107171,0.317327621)
(0.0429866235,0.333325777)
(0.0464158883,0.349771348)
(0.0501187234,0.366534745)
(0.0541169527,0.383452467)
(0.0584341413,0.400339579)
(0.0630957344,0.41700329)
(0.0681292069,0.433255962)
(0.0735642254,0.448926228)
(0.0794328235,0.463867389)
(0.0857695899,0.477962716)
(0.0926118728,0.491127753)
(0.1,0.503309999)
(0.107977516,0.514486562)
(0.11659144,0.524660424)
(0.125892541,0.533855954)
(0.135935639,0.54211418)
(0.146779927,0.549488232)
(0.158489319,0.556039221)
(0.17113283,0.561832718)
(0.18478498,0.566935869)
(0.199526231,0.571415162)
(0.215443469,0.575334777)
(0.232630507,0.578755436)
(0.251188643,0.581733675)
(0.271227258,0.584321454)
(0.292864456,0.586566014)
(0.316227766,0.588509924)
(0.341454887,0.590191256)
(0.368694506,0.591643844)
(0.398107171,0.592897605)
(0.429866235,0.593978865)
(0.464158883,0.59491071)
(0.501187234,0.595713314)
(0.541169527,0.596404265)
(0.584341413,0.596998854)
(0.630957344,0.597510354)
(0.681292069,0.597950266)
(0.735642254,0.598328537)
(0.794328235,0.598653764)
(0.857695899,0.598933364)
(0.926118728,0.599173734)
(1,0.599380382)
(1.07977516,0.59955805)
(1.1659144,0.599710816)
(1.25892541,0.599842185)
(1.35935639,0.59995517)
(1.46779927,0.600052359)
(1.58489319,0.600135975)
(1.7113283,0.60020793)
(1.8478498,0.600269865)
(1.99526231,0.600323193)
(2.15443469,0.60036913)
(2.32630507,0.600408722)
(2.51188643,0.600442873)
(2.71227258,0.600472359)
(2.92864456,0.600497852)
(3.16227766,0.60051993)
(3.41454887,0.600539091)
(3.68694506,0.600555766)
(3.98107171,0.600570324)
(4.29866235,0.600583084)
(4.64158883,0.600594316)
(5.01187234,0.600604256)
(5.41169527,0.6006131)
(5.84341413,0.600621018)
(6.30957344,0.600628152)
(6.81292069,0.60063462)
(7.35642254,0.600640522)
(7.94328235,0.60064594)
(8.57695899,0.600650939)
(9.26118728,0.600655574)
(10,0.600659886)
(10.7977516,0.600663908)
(11.659144,0.600667668)
(12.5892541,0.600671184)
(13.5935639,0.600674472)
(14.6779927,0.600677548)
(15.8489319,0.600680422)
(17.113283,0.600683105)
(18.478498,0.60068561)
(19.9526231,0.600687948)
(21.5443469,0.600690131)
(23.2630507,0.60069217)
(25.1188643,0.600694079)
(27.1227258,0.60069587)
(29.2864456,0.600697555)
(31.6227766,0.600699145)
(34.1454887,0.60070065)
(36.8694506,0.600702079)
(39.8107171,0.60070344)
(42.9866235,0.600704741)
(46.4158883,0.600705986)
(50.1187234,0.600707181)
(54.1169527,0.600708329)
(58.4341413,0.600709434)
(63.0957344,0.600710498)
(68.1292069,0.600711523)
(73.5642254,0.60071251)
(79.4328235,0.600713461)
(85.7695899,0.600714376)
(92.6118728,0.600715256)
(100,0.600716101)
(107.977516,0.60071691)
(116.59144,0.600717684)
(125.892541,0.600718422)
(135.935639,0.600719124)
(146.779927,0.600719789)
(158.489319,0.600720418)
(171.13283,0.600721011)
(184.78498,0.600721567)
(199.526231,0.600722088)
(215.443469,0.600722575)
(232.630507,0.600723028)
(251.188643,0.600723448)
(271.227258,0.600723838)
(292.864456,0.600724197)
(316.227766,0.600724527)
(341.454887,0.600724829)
(368.694506,0.600725106)
(398.107171,0.600725357)
(429.866235,0.600725584)
(464.158883,0.600725789)
(501.187234,0.600725974)
(541.169527,0.600726139)
(584.341413,0.600726287)
(630.957344,0.600726419)
(681.292069,0.600726536)
(735.642254,0.60072664)
(794.328235,0.600726732)
(857.695899,0.600726814)
(926.118728,0.600726887)
(1000,0.600726952)
(1079.77516,0.600727009)
(1165.9144,0.60072706)
(1258.92541,0.600727106)
(1359.35639,0.600727146)
(1467.79927,0.600727182)
(1584.89319,0.600727214)
(1711.3283,0.600727243)
(1847.8498,0.600727268)
(1995.26231,0.60072729)
(2154.43469,0.60072731)
(2326.30507,0.600727327)
(2511.88643,0.600727342)
(2712.27258,0.600727355)
(2928.64456,0.600727367)
(3162.27766,0.600727377)
(3414.54887,0.600727386)
(3686.94506,0.600727393)
(3981.07171,0.6007274)
(4298.66235,0.600727406)
(4641.58883,0.60072741)
(5011.87234,0.600727415)
(5411.69527,0.600727418)
(5843.41413,0.600727422)
(6309.57344,0.600727424)
(6812.92069,0.600727427)
(7356.42254,0.600727429)
(7943.28235,0.600727431)
(8576.95899,0.600727432)
(9261.18728,0.600727433)
(10000,0.600727435)
};
\addplot[color=black,
	grid=major,
	mark  = *,
	only marks]
	coordinates {
(3.347838e-01,8.613544e-01)
};
\addplot[color=black,
	grid=major,
	mark  = *,
	only marks]
	coordinates {
(3.963527e-02,3.164226e-01)
};
\legend{Iteration 3, Iteration 6}
\end{semilogxaxis}
\end{tikzpicture}
\caption{Profile of \(\alpha\) at the 3rd and 6th iteration. Corresponding to the black line in Figure~\ref{fig:tsmn_no_noise_combo}.}
\label{fig:tmsn02_alpha_all}
\end{figure}


==> figs/tsmn_no_noise_05ds_alpha_at_back.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{semilogxaxis}[
	xlabel=\(\alpha\),
	ylabel=\(|\mathbf{u}_{N-1} + \Delta \mathbf{u} - \mathbf{u}|\),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=red,grid=major] coordinates {
(0.0001,0.0906883012)
(0.000107977516,0.0906863605)
(0.00011659144,0.0906840979)
(0.000125892541,0.0906814601)
(0.000135935639,0.0906783849)
(0.000146779927,0.0906747997)
(0.000158489319,0.0906706201)
(0.00017113283,0.0906657476)
(0.00018478498,0.0906600673)
(0.000199526231,0.0906534457)
(0.000215443469,0.0906457268)
(0.000232630507,0.090636729)
(0.000251188643,0.0906262409)
(0.000271227258,0.0906140161)
(0.000292864456,0.0905997677)
(0.000316227766,0.0905831615)
(0.000341454887,0.0905638088)
(0.000368694506,0.0905412567)
(0.000398107171,0.0905149788)
(0.000429866235,0.0904843626)
(0.000464158883,0.0904486959)
(0.000501187234,0.0904071515)
(0.000541169527,0.0903587682)
(0.000584341413,0.0903024311)
(0.000630957344,0.0902368467)
(0.000681292069,0.0901605167)
(0.000735642254,0.0900717071)
(0.000794328235,0.0899684136)
(0.000857695899,0.0898483233)
(0.000926118728,0.0897087719)
(0.001,0.089546697)
(0.00107977516,0.0893585878)
(0.0011659144,0.0891404324)
(0.00125892541,0.0888876636)
(0.00135935639,0.0885951061)
(0.00146779927,0.0882569299)
(0.00158489319,0.0878666143)
(0.0017113283,0.0874169321)
(0.0018478498,0.0868999676)
(0.00199526231,0.0863071834)
(0.00215443469,0.0856295657)
(0.00232630507,0.0848578785)
(0.00251188643,0.08398308)
(0.00271227258,0.0829969646)
(0.00292864456,0.0818931224)
(0.00316227766,0.080668334)
(0.00341454887,0.0793245554)
(0.00368694506,0.0778716785)
(0.00398107171,0.0763312775)
(0.00429866235,0.0747415279)
(0.00464158883,0.0731633579)
(0.00501187234,0.0716875473)
(0.00541169527,0.0704417616)
(0.00584341413,0.0695952672)
(0.00630957344,0.0693574939)
(0.00681292069,0.0699656976)
(0.00735642254,0.0716587925)
(0.00794328235,0.0746405959)
(0.00857695899,0.079043847)
(0.00926118728,0.0849091717)
(0.01,0.0921859851)
(0.0107977516,0.100750805)
(0.011659144,0.110432489)
(0.0125892541,0.121035992)
(0.0135935639,0.132361356)
(0.0146779927,0.144218209)
(0.0158489319,0.156437093)
(0.017113283,0.168878568)
(0.018478498,0.181440317)
(0.0199526231,0.194061918)
(0.0215443469,0.206726673)
(0.0232630507,0.219459914)
(0.0251188643,0.232323377)
(0.0271227258,0.245405668)
(0.0292864456,0.25880935)
(0.0316227766,0.272635767)
(0.0341454887,0.286969287)
(0.0368694506,0.30186297)
(0.0398107171,0.317327621)
(0.0429866235,0.333325777)
(0.0464158883,0.349771348)
(0.0501187234,0.366534745)
(0.0541169527,0.383452467)
(0.0584341413,0.400339579)
(0.0630957344,0.41700329)
(0.0681292069,0.433255962)
(0.0735642254,0.448926228)
(0.0794328235,0.463867389)
(0.0857695899,0.477962716)
(0.0926118728,0.491127753)
(0.1,0.503309999)
(0.107977516,0.514486562)
(0.11659144,0.524660424)
(0.125892541,0.533855954)
(0.135935639,0.54211418)
(0.146779927,0.549488232)
(0.158489319,0.556039221)
(0.17113283,0.561832718)
(0.18478498,0.566935869)
(0.199526231,0.571415162)
(0.215443469,0.575334777)
(0.232630507,0.578755436)
(0.251188643,0.581733675)
(0.271227258,0.584321454)
(0.292864456,0.586566014)
(0.316227766,0.588509924)
(0.341454887,0.590191256)
(0.368694506,0.591643844)
(0.398107171,0.592897605)
(0.429866235,0.593978865)
(0.464158883,0.59491071)
(0.501187234,0.595713314)
(0.541169527,0.596404265)
(0.584341413,0.596998854)
(0.630957344,0.597510354)
(0.681292069,0.597950266)
(0.735642254,0.598328537)
(0.794328235,0.598653764)
(0.857695899,0.598933364)
(0.926118728,0.599173734)
(1,0.599380382)
(1.07977516,0.59955805)
(1.1659144,0.599710816)
(1.25892541,0.599842185)
(1.35935639,0.59995517)
(1.46779927,0.600052359)
(1.58489319,0.600135975)
(1.7113283,0.60020793)
(1.8478498,0.600269865)
(1.99526231,0.600323193)
(2.15443469,0.60036913)
(2.32630507,0.600408722)
(2.51188643,0.600442873)
(2.71227258,0.600472359)
(2.92864456,0.600497852)
(3.16227766,0.60051993)
(3.41454887,0.600539091)
(3.68694506,0.600555766)
(3.98107171,0.600570324)
(4.29866235,0.600583084)
(4.64158883,0.600594316)
(5.01187234,0.600604256)
(5.41169527,0.6006131)
(5.84341413,0.600621018)
(6.30957344,0.600628152)
(6.81292069,0.60063462)
(7.35642254,0.600640522)
(7.94328235,0.60064594)
(8.57695899,0.600650939)
(9.26118728,0.600655574)
(10,0.600659886)
(10.7977516,0.600663908)
(11.659144,0.600667668)
(12.5892541,0.600671184)
(13.5935639,0.600674472)
(14.6779927,0.600677548)
(15.8489319,0.600680422)
(17.113283,0.600683105)
(18.478498,0.60068561)
(19.9526231,0.600687948)
(21.5443469,0.600690131)
(23.2630507,0.60069217)
(25.1188643,0.600694079)
(27.1227258,0.60069587)
(29.2864456,0.600697555)
(31.6227766,0.600699145)
(34.1454887,0.60070065)
(36.8694506,0.600702079)
(39.8107171,0.60070344)
(42.9866235,0.600704741)
(46.4158883,0.600705986)
(50.1187234,0.600707181)
(54.1169527,0.600708329)
(58.4341413,0.600709434)
(63.0957344,0.600710498)
(68.1292069,0.600711523)
(73.5642254,0.60071251)
(79.4328235,0.600713461)
(85.7695899,0.600714376)
(92.6118728,0.600715256)
(100,0.600716101)
(107.977516,0.60071691)
(116.59144,0.600717684)
(125.892541,0.600718422)
(135.935639,0.600719124)
(146.779927,0.600719789)
(158.489319,0.600720418)
(171.13283,0.600721011)
(184.78498,0.600721567)
(199.526231,0.600722088)
(215.443469,0.600722575)
(232.630507,0.600723028)
(251.188643,0.600723448)
(271.227258,0.600723838)
(292.864456,0.600724197)
(316.227766,0.600724527)
(341.454887,0.600724829)
(368.694506,0.600725106)
(398.107171,0.600725357)
(429.866235,0.600725584)
(464.158883,0.600725789)
(501.187234,0.600725974)
(541.169527,0.600726139)
(584.341413,0.600726287)
(630.957344,0.600726419)
(681.292069,0.600726536)
(735.642254,0.60072664)
(794.328235,0.600726732)
(857.695899,0.600726814)
(926.118728,0.600726887)
(1000,0.600726952)
(1079.77516,0.600727009)
(1165.9144,0.60072706)
(1258.92541,0.600727106)
(1359.35639,0.600727146)
(1467.79927,0.600727182)
(1584.89319,0.600727214)
(1711.3283,0.600727243)
(1847.8498,0.600727268)
(1995.26231,0.60072729)
(2154.43469,0.60072731)
(2326.30507,0.600727327)
(2511.88643,0.600727342)
(2712.27258,0.600727355)
(2928.64456,0.600727367)
(3162.27766,0.600727377)
(3414.54887,0.600727386)
(3686.94506,0.600727393)
(3981.07171,0.6007274)
(4298.66235,0.600727406)
(4641.58883,0.60072741)
(5011.87234,0.600727415)
(5411.69527,0.600727418)
(5843.41413,0.600727422)
(6309.57344,0.600727424)
(6812.92069,0.600727427)
(7356.42254,0.600727429)
(7943.28235,0.600727431)
(8576.95899,0.600727432)
(9261.18728,0.600727433)
(10000,0.600727435)
};
\addplot[color=black,
	grid=major,
	mark  = *,
	only marks]
	coordinates {
(3.963527e-02,3.164226e-01)
};
\end{semilogxaxis}
\end{tikzpicture}
\caption{Profile of \(\alpha\) at iteration 6. Corresponding to Table \ref{tab:tsmn02}.}
\label{fig:tmsn02_alpha_at_back}
\end{figure}


==> figs/tsmn_no_noise_05ds_alpha_at_front.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{semilogxaxis}[
	xlabel=\(\alpha\),
	ylabel=\(|\mathbf{u}_{N-1} + \Delta \mathbf{u} - \mathbf{u}|\),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=red,grid=major] coordinates {
(0.0001,1.05899902)
(0.000107977516,1.05899194)
(0.00011659144,1.05898368)
(0.000125892541,1.05897405)
(0.000135935639,1.05896282)
(0.000146779927,1.05894973)
(0.000158489319,1.05893447)
(0.00017113283,1.05891668)
(0.00018478498,1.05889594)
(0.000199526231,1.05887176)
(0.000215443469,1.05884357)
(0.000232630507,1.05881071)
(0.000251188643,1.0587724)
(0.000271227258,1.05872774)
(0.000292864456,1.05867567)
(0.000316227766,1.05861499)
(0.000341454887,1.05854425)
(0.000368694506,1.0584618)
(0.000398107171,1.0583657)
(0.000429866235,1.0582537)
(0.000464158883,1.05812317)
(0.000501187234,1.05797107)
(0.000541169527,1.05779384)
(0.000584341413,1.05758735)
(0.000630957344,1.0573468)
(0.000681292069,1.0570666)
(0.000735642254,1.05674028)
(0.000794328235,1.05636032)
(0.000857695899,1.05591798)
(0.000926118728,1.05540317)
(0.001,1.05480418)
(0.00107977516,1.05410748)
(0.0011659144,1.05329746)
(0.00125892541,1.05235612)
(0.00135935639,1.05126276)
(0.00146779927,1.04999363)
(0.00158489319,1.04852154)
(0.0017113283,1.04681548)
(0.0018478498,1.04484023)
(0.00199526231,1.04255592)
(0.00215443469,1.03991773)
(0.00232630507,1.03687555)
(0.00251188643,1.03337381)
(0.00271227258,1.0293515)
(0.00292864456,1.0247424)
(0.00316227766,1.01947567)
(0.00341454887,1.01347696)
(0.00368694506,1.0066701)
(0.00398107171,0.998979536)
(0.00429866235,0.990333753)
(0.00464158883,0.98066971)
(0.00501187234,0.969938447)
(0.00541169527,0.95811183)
(0.00584341413,0.945190291)
(0.00630957344,0.931211175)
(0.00681292069,0.916257048)
(0.00735642254,0.90046299)
(0.00794328235,0.884021568)
(0.00857695899,0.867183953)
(0.00926118728,0.850255613)
(0.01,0.833585293)
(0.0107977516,0.817546761)
(0.011659144,0.802514002)
(0.0125892541,0.788832088)
(0.0135935639,0.776787494)
(0.0146779927,0.766582625)
(0.0158489319,0.758319246)
(0.017113283,0.751994146)
(0.018478498,0.747507992)
(0.0199526231,0.744685551)
(0.0215443469,0.74330338)
(0.0232630507,0.743120046)
(0.0251188643,0.743904302)
(0.0271227258,0.745457807)
(0.0292864456,0.747630468)
(0.0316227766,0.750327811)
(0.0341454887,0.753510706)
(0.0368694506,0.75718835)
(0.0398107171,0.761405766)
(0.0429866235,0.766227382)
(0.0464158883,0.771718605)
(0.0501187234,0.7779276)
(0.0541169527,0.784869591)
(0.0584341413,0.792515823)
(0.0630957344,0.800788608)
(0.0681292069,0.809562937)
(0.0735642254,0.818673962)
(0.0794328235,0.827928729)
(0.0857695899,0.837119974)
(0.0926118728,0.846039835)
(0.1,0.854491669)
(0.107977516,0.862298926)
(0.11659144,0.869310684)
(0.125892541,0.875404103)
(0.135935639,0.880484431)
(0.146779927,0.884483407)
(0.158489319,0.887356898)
(0.17113283,0.889082569)
(0.18478498,0.889658147)
(0.199526231,0.889100749)
(0.215443469,0.887447494)
(0.232630507,0.884757462)
(0.251188643,0.881114869)
(0.271227258,0.876633074)
(0.292864456,0.871458816)
(0.316227766,0.86577577)
(0.341454887,0.859806275)
(0.368694506,0.853809904)
(0.398107171,0.848077586)
(0.429866235,0.842920336)
(0.464158883,0.838652351)
(0.501187234,0.835569396)
(0.541169527,0.833924674)
(0.584341413,0.833905559)
(0.630957344,0.835615129)
(0.681292069,0.839062011)
(0.735642254,0.844160654)
(0.794328235,0.850742041)
(0.857695899,0.858572753)
(0.926118728,0.867378879)
(1,0.876870802)
(1.07977516,0.886765436)
(1.1659144,0.896803645)
(1.25892541,0.906761856)
(1.35935639,0.916458017)
(1.46779927,0.925752782)
(1.58489319,0.934547143)
(1.7113283,0.942777774)
(1.8478498,0.950411201)
(1.99526231,0.95743765)
(2.15443469,0.963865187)
(2.32630507,0.969714522)
(2.51188643,0.975014668)
(2.71227258,0.979799521)
(2.92864456,0.984105318)
(3.16227766,0.987968862)
(3.41454887,0.991426382)
(3.68694506,0.994512885)
(3.98107171,0.997261832)
(4.29866235,0.999705025)
(4.64158883,1.00187261)
(5.01187234,1.00379309)
(5.41169527,1.00549337)
(5.84341413,1.00699874)
(6.30957344,1.00833281)
(6.81292069,1.00951749)
(7.35642254,1.01057284)
(7.94328235,1.01151707)
(8.57695899,1.01236644)
(9.26118728,1.01313525)
(10,1.01383587)
(10.7977516,1.01447889)
(11.659144,1.0150732)
(12.5892541,1.01562628)
(13.5935639,1.01614438)
(14.6779927,1.01663289)
(15.8489319,1.01709653)
(17.113283,1.01753967)
(18.478498,1.0179665)
(19.9526231,1.01838122)
(21.5443469,1.01878809)
(23.2630507,1.01919147)
(25.1188643,1.0195958)
(27.1227258,1.02000542)
(29.2864456,1.02042447)
(31.6227766,1.02085664)
(34.1454887,1.02130499)
(36.8694506,1.02177168)
(39.8107171,1.02225782)
(42.9866235,1.02276332)
(46.4158883,1.02328684)
(50.1187234,1.02382582)
(54.1169527,1.02437665)
(58.4341413,1.02493485)
(63.0957344,1.02549539)
(68.1292069,1.02605297)
(73.5642254,1.02660236)
(79.4328235,1.02713869)
(85.7695899,1.02765762)
(92.6118728,1.02815555)
(100,1.02862966)
(107.977516,1.02907793)
(116.59144,1.02949911)
(125.892541,1.02989259)
(135.935639,1.03025833)
(146.779927,1.03059675)
(158.489319,1.03090859)
(171.13283,1.03119482)
(184.78498,1.03145659)
(199.526231,1.03169518)
(215.443469,1.03191192)
(232.630507,1.03210818)
(251.188643,1.03228538)
(271.227258,1.03244492)
(292.864456,1.03258822)
(316.227766,1.03271666)
(341.454887,1.0328316)
(368.694506,1.03293434)
(398.107171,1.03302613)
(429.866235,1.03310816)
(464.158883,1.0331815)
(501.187234,1.03324717)
(541.169527,1.03330609)
(584.341413,1.03335906)
(630.957344,1.03340682)
(681.292069,1.03345001)
(735.642254,1.03348918)
(794.328235,1.0335248)
(857.695899,1.0335573)
(926.118728,1.03358701)
(1000,1.03361424)
(1079.77516,1.03363926)
(1165.9144,1.03366228)
(1258.92541,1.03368351)
(1359.35639,1.03370309)
(1467.79927,1.03372118)
(1584.89319,1.0337379)
(1711.3283,1.03375333)
(1847.8498,1.03376758)
(1995.26231,1.03378071)
(2154.43469,1.03379278)
(2326.30507,1.03380385)
(2511.88643,1.03381395)
(2712.27258,1.03382315)
(2928.64456,1.03383149)
(3162.27766,1.03383902)
(3414.54887,1.03384578)
(3686.94506,1.03385183)
(3981.07171,1.03385722)
(4298.66235,1.033862)
(4641.58883,1.03386623)
(5011.87234,1.03386996)
(5411.69527,1.03387324)
(5843.41413,1.03387611)
(6309.57344,1.03387861)
(6812.92069,1.0338808)
(7356.42254,1.0338827)
(7943.28235,1.03388435)
(8576.95899,1.03388578)
(9261.18728,1.03388702)
(10000,1.03388809)
};
\addplot[color=black,
	grid=major,
	mark  = *,
	only marks]
	coordinates {
(3.347838e-01,8.613544e-01)
};
\end{semilogxaxis}
\end{tikzpicture}
\caption{Profile of \(\alpha\) at iteration 3. Corresponding to Table \ref{tab:tsmn02}.}
\label{fig:tmsn02_alpha_at_front}
\end{figure}


==> figs/tsmn_no_noise_05ds_conv_rate.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
	xlabel=\(\log(|\mathbf{u}_{k} - \mathbf{u}_{k-1}|)\),
	ylabel=\(\log(|\mathbf{u}_{k+1} - \mathbf{u}_{k}|)\),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=red,
    grid=major,
    mark  = *,
    only marks
    ] coordinates {
    (0.1172, -0.2002)
(-0.2002,-0.0746)
(-0.0746,-0.5534)
(-0.5534,-0.6722)
(-0.6722,-0.4499)
(-0.4499,-1.0520)
(-1.0520,-0.6411)
(-0.6411,-1.4942)
(-1.4942,-2.5123)
};
\addplot[color = black,mark  = none] coordinates {
(1.171605e-01,-6.201818e-02)
(-1.494164e+00,-1.943071e+00)
};
\end{axis}
\end{tikzpicture}
\caption{The convergence rate graph corresponding to black curve in Figure~\ref{fig:tsmn_no_noise_combo}, where \(r = 1.1674\) and \(C = 6.3271E-1\).}
\label{fig:conv_rate_05}
\end{figure}


==> figs/tsmn_no_noise_16ds.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
	xlabel=Iteration,
	ylabel=\(\frac{1}{D}\sum^D_{d=1}||\mathbf{x}^{d} - \mathbf{x}^{d}_{N}||\),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=red,grid=major] coordinates {
(0,2.21372838)
(1,1.19907178)
(2,0.727159858)
(3,0.169737496)
(4,0.0216480157)
(5,0.00078048984)
(6,0.000287942554)
(7,0.000281180064)
};
\end{axis}
\end{tikzpicture}
\caption{The average error at each iteration corresponding to Table \ref{tab:tsmn01}.}
\label{fig:tsmn01}
\end{figure}


==> figs/tsmn_no_noise_16ds_alpha_all.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{semilogxaxis}[
	xlabel=\(\alpha\),
	ylabel=\( |\mathbf{u}_{N-1} + \Delta \mathbf{u} - \mathbf{u}| \),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=blue,grid=major] coordinates {
(0.0001,9.39552227)
(0.000107977516,9.39552199)
(0.00011659144,9.39552166)
(0.000125892541,9.39552127)
(0.000135935639,9.39552082)
(0.000146779927,9.3955203)
(0.000158489319,9.39551969)
(0.00017113283,9.39551898)
(0.00018478498,9.39551815)
(0.000199526231,9.39551719)
(0.000215443469,9.39551606)
(0.000232630507,9.39551474)
(0.000251188643,9.39551321)
(0.000271227258,9.39551143)
(0.000292864456,9.39550934)
(0.000316227766,9.39550692)
(0.000341454887,9.39550409)
(0.000368694506,9.39550079)
(0.000398107171,9.39549694)
(0.000429866235,9.39549245)
(0.000464158883,9.39548722)
(0.000501187234,9.39548112)
(0.000541169527,9.39547401)
(0.000584341413,9.39546572)
(0.000630957344,9.39545606)
(0.000681292069,9.39544479)
(0.000735642254,9.39543165)
(0.000794328235,9.39541634)
(0.000857695899,9.39539848)
(0.000926118728,9.39537766)
(0.001,9.39535338)
(0.00107977516,9.39532507)
(0.0011659144,9.39529207)
(0.00125892541,9.3952536)
(0.00135935639,9.39520874)
(0.00146779927,9.39515644)
(0.00158489319,9.39509547)
(0.0017113283,9.39502438)
(0.0018478498,9.39494149)
(0.00199526231,9.39484486)
(0.00215443469,9.39473219)
(0.00232630507,9.39460084)
(0.00251188643,9.3944477)
(0.00271227258,9.39426916)
(0.00292864456,9.394061)
(0.00316227766,9.39381833)
(0.00341454887,9.39353541)
(0.00368694506,9.39320557)
(0.00398107171,9.39282105)
(0.00429866235,9.39237277)
(0.00464158883,9.39185018)
(0.00501187234,9.39124098)
(0.00541169527,9.39053082)
(0.00584341413,9.389703)
(0.00630957344,9.38873805)
(0.00681292069,9.3876133)
(0.00735642254,9.38630234)
(0.00794328235,9.38477443)
(0.00857695899,9.38299377)
(0.00926118728,9.38091869)
(0.01,9.37850072)
(0.0107977516,9.37568344)
(0.011659144,9.3724013)
(0.0125892541,9.36857806)
(0.0135935639,9.36412521)
(0.0146779927,9.35893995)
(0.0158489319,9.35290304)
(0.017113283,9.34587627)
(0.018478498,9.33769959)
(0.0199526231,9.32818786)
(0.0215443469,9.31712721)
(0.0232630507,9.30427099)
(0.0251188643,9.28933521)
(0.0271227258,9.27199364)
(0.0292864456,9.25187239)
(0.0316227766,9.22854425)
(0.0341454887,9.20152274)
(0.0368694506,9.17025606)
(0.0398107171,9.13412135)
(0.0429866235,9.09241936)
(0.0464158883,9.0443703)
(0.0501187234,8.98911126)
(0.0541169527,8.92569628)
(0.0584341413,8.85309978)
(0.0630957344,8.7702248)
(0.0681292069,8.67591716)
(0.0735642254,8.56898701)
(0.0794328235,8.44823902)
(0.0857695899,8.31251221)
(0.0926118728,8.16072978)
(0.1,7.99195851)
(0.107977516,7.80547606)
(0.11659144,7.60084275)
(0.125892541,7.37797302)
(0.135935639,7.13720011)
(0.146779927,6.87932651)
(0.158489319,6.60565276)
(0.17113283,6.31797814)
(0.18478498,6.01856966)
(0.199526231,5.71009898)
(0.215443469,5.39555119)
(0.232630507,5.07811284)
(0.251188643,4.76104932)
(0.271227258,4.44758191)
(0.292864456,4.14077421)
(0.316227766,3.84343474)
(0.341454887,3.55804007)
(0.368694506,3.28667976)
(0.398107171,3.03102283)
(0.429866235,2.79230403)
(0.464158883,2.57132798)
(0.501187234,2.36848859)
(0.541169527,2.18380128)
(0.584341413,2.01694521)
(0.630957344,1.86731255)
(0.681292069,1.73406182)
(0.735642254,1.61617251)
(0.794328235,1.5124985)
(0.857695899,1.42181827)
(0.926118728,1.34287999)
(1,1.27444066)
(1.07977516,1.21529805)
(1.1659144,1.16431549)
(1.25892541,1.12043939)
(1.35935639,1.08271012)
(1.46779927,1.05026726)
(1.58489319,1.02235018)
(1.7113283,0.998295356)
(1.8478498,0.977531536)
(1.99526231,0.95957374)
(2.15443469,0.944016932)
(2.32630507,0.930529858)
(2.51188643,0.918849311)
(2.71227258,0.908774818)
(2.92864456,0.900163538)
(3.16227766,0.892924944)
(3.41454887,0.887014787)
(3.68694506,0.882427802)
(3.98107171,0.879188757)
(4.29866235,0.877341726)
(4.64158883,0.87693789)
(5.01187234,0.878022682)
(5.41169527,0.880623513)
(5.84341413,0.884739589)
(6.30957344,0.890335204)
(6.81292069,0.897337458)
(7.35642254,0.905638565)
(7.94328235,0.915102117)
(8.57695899,0.925571983)
(9.26118728,0.936882191)
(10,0.948866251)
(10.7977516,0.961364778)
(11.659144,0.974230847)
(12.5892541,0.987333096)
(13.5935639,1.00055696)
(14.6779927,1.0138046)
(15.8489319,1.02699402)
(17.113283,1.04005777)
(18.478498,1.05294132)
(19.9526231,1.06560121)
(21.5443469,1.07800281)
(23.2630507,1.090118)
(25.1188643,1.1019226)
(27.1227258,1.11339403)
(29.2864456,1.12450948)
(31.6227766,1.13524472)
(34.1454887,1.14557384)
(36.8694506,1.15546991)
(39.8107171,1.16490629)
(42.9866235,1.17385846)
(46.4158883,1.18230588)
(50.1187234,1.19023362)
(54.1169527,1.19763362)
(58.4341413,1.20450519)
(63.0957344,1.210855)
(68.1292069,1.21669641)
(73.5642254,1.22204851)
(79.4328235,1.22693479)
(85.7695899,1.2313819)
(92.6118728,1.23541836)
(100,1.23907351)
(107.977516,1.2423767)
(116.59144,1.24535662)
(125.892541,1.24804087)
(135.935639,1.25045569)
(146.779927,1.25262574)
(158.489319,1.25457405)
(171.13283,1.25632196)
(184.78498,1.25788915)
(199.526231,1.25929367)
(215.443469,1.26055206)
(232.630507,1.26167946)
(251.188643,1.26268969)
(271.227258,1.26359536)
(292.864456,1.26440795)
(316.227766,1.26513788)
(341.454887,1.26579451)
(368.694506,1.26638623)
(398.107171,1.26692046)
(429.866235,1.26740373)
(464.158883,1.26784172)
(501.187234,1.26823939)
(541.169527,1.26860104)
(584.341413,1.26893043)
(630.957344,1.26923088)
(681.292069,1.26950535)
(735.642254,1.2697565)
(794.328235,1.26998676)
(857.695899,1.27019831)
(926.118728,1.27039316)
(1000,1.27057311)
(1079.77516,1.27073979)
(1165.9144,1.27089465)
(1258.92541,1.27103896)
(1359.35639,1.27117386)
(1467.79927,1.27130035)
(1584.89319,1.27141934)
(1711.3283,1.27153168)
(1847.8498,1.27163814)
(1995.26231,1.27173948)
(2154.43469,1.27183645)
(2326.30507,1.27192977)
(2511.88643,1.27202011)
(2712.27258,1.27210814)
(2928.64456,1.27219445)
(3162.27766,1.27227957)
(3414.54887,1.27236393)
(3686.94506,1.27244785)
(3981.07171,1.27253153)
(4298.66235,1.27261504)
(4641.58883,1.27269833)
(5011.87234,1.27278122)
(5411.69527,1.27286346)
(5843.41413,1.27294468)
(6309.57344,1.27302449)
(6812.92069,1.27310247)
(7356.42254,1.27317823)
(7943.28235,1.27325139)
(8576.95899,1.27332164)
(9261.18728,1.27338874)
(10000,1.27345251)
};
\addplot[color=red,grid=major] coordinates {
(0.0001,0.124477197)
(0.000107977516,0.124477174)
(0.00011659144,0.124477148)
(0.000125892541,0.124477117)
(0.000135935639,0.124477081)
(0.000146779927,0.124477039)
(0.000158489319,0.12447699)
(0.00017113283,0.124476933)
(0.00018478498,0.124476866)
(0.000199526231,0.124476788)
(0.000215443469,0.124476698)
(0.000232630507,0.124476592)
(0.000251188643,0.124476469)
(0.000271227258,0.124476326)
(0.000292864456,0.124476158)
(0.000316227766,0.124475963)
(0.000341454887,0.124475736)
(0.000368694506,0.12447547)
(0.000398107171,0.124475161)
(0.000429866235,0.124474801)
(0.000464158883,0.12447438)
(0.000501187234,0.12447389)
(0.000541169527,0.124473319)
(0.000584341413,0.124472653)
(0.000630957344,0.124471876)
(0.000681292069,0.124470971)
(0.000735642254,0.124469915)
(0.000794328235,0.124468684)
(0.000857695899,0.124467249)
(0.000926118728,0.124465576)
(0.001,0.124463625)
(0.00107977516,0.12446135)
(0.0011659144,0.124458699)
(0.00125892541,0.124455607)
(0.00135935639,0.124452003)
(0.00146779927,0.124447801)
(0.00158489319,0.124442902)
(0.0017113283,0.12443719)
(0.0018478498,0.124430532)
(0.00199526231,0.124422769)
(0.00215443469,0.124413719)
(0.00232630507,0.124403168)
(0.00251188643,0.124390869)
(0.00271227258,0.124376531)
(0.00292864456,0.124359817)
(0.00316227766,0.124340335)
(0.00341454887,0.124317624)
(0.00368694506,0.124291154)
(0.00398107171,0.124260301)
(0.00429866235,0.124224342)
(0.00464158883,0.124182435)
(0.00501187234,0.124133601)
(0.00541169527,0.124076697)
(0.00584341413,0.124010398)
(0.00630957344,0.12393316)
(0.00681292069,0.123843192)
(0.00735642254,0.123738412)
(0.00794328235,0.123616402)
(0.00857695899,0.123474361)
(0.00926118728,0.123309041)
(0.01,0.123116683)
(0.0107977516,0.122892943)
(0.011659144,0.122632805)
(0.0125892541,0.122330491)
(0.0135935639,0.121979358)
(0.0146779927,0.121571791)
(0.0158489319,0.121099084)
(0.017113283,0.120551326)
(0.018478498,0.119917286)
(0.0199526231,0.119184315)
(0.0215443469,0.11833827)
(0.0232630507,0.117363492)
(0.0251188643,0.11624286)
(0.0271227258,0.11495797)
(0.0292864456,0.113489505)
(0.0316227766,0.111817892)
(0.0341454887,0.109924383)
(0.0368694506,0.107792753)
(0.0398107171,0.105411912)
(0.0429866235,0.102779828)
(0.0464158883,0.099909322)
(0.0501187234,0.0968364971)
(0.0541169527,0.0936326922)
(0.0584341413,0.0904207835)
(0.0630957344,0.0873958101)
(0.0681292069,0.0848472896)
(0.0735642254,0.0831748352)
(0.0794328235,0.0828801405)
(0.0857695899,0.0845144302)
(0.0926118728,0.0885773714)
(0.1,0.0954052331)
(0.107977516,0.105112082)
(0.11659144,0.117612238)
(0.125892541,0.132690735)
(0.135935639,0.150071605)
(0.146779927,0.169460145)
(0.158489319,0.190561217)
(0.17113283,0.213083912)
(0.18478498,0.236740871)
(0.199526231,0.261246723)
(0.215443469,0.286317539)
(0.232630507,0.311671898)
(0.251188643,0.337033632)
(0.271227258,0.362136072)
(0.292864456,0.386727441)
(0.316227766,0.410576846)
(0.341454887,0.433480207)
(0.368694506,0.455265408)
(0.398107171,0.475796043)
(0.429866235,0.494973314)
(0.464158883,0.512735943)
(0.501187234,0.52905818)
(0.541169527,0.543946265)
(0.584341413,0.557433797)
(0.630957344,0.569576516)
(0.681292069,0.580446979)
(0.735642254,0.590129492)
(0.794328235,0.598715577)
(0.857695899,0.606300134)
(0.926118728,0.612978336)
(1,0.618843263)
(1.07977516,0.623984189)
(1.1659144,0.628485432)
(1.25892541,0.632425653)
(1.35935639,0.635877494)
(1.46779927,0.638907443)
(1.58489319,0.641575844)
(1.7113283,0.643936979)
(1.8478498,0.646039168)
(1.99526231,0.647924876)
(2.15443469,0.649630821)
(2.32630507,0.651188109)
(2.51188643,0.652622436)
(2.71227258,0.653954392)
(2.92864456,0.655199893)
(3.16227766,0.656370755)
(3.41454887,0.657475374)
(3.68694506,0.658519487)
(3.98107171,0.659506934)
(4.29866235,0.660440365)
(4.64158883,0.661321841)
(5.01187234,0.662153277)
(5.41169527,0.662936733)
(5.84341413,0.663674545)
(6.30957344,0.664369333)
(6.81292069,0.665023914)
(7.35642254,0.665641175)
(7.94328235,0.666223918)
(8.57695899,0.666774734)
(9.26118728,0.667295904)
(10,0.667789345)
(10.7977516,0.6682566)
(11.659144,0.668698864)
(12.5892541,0.66911703)
(13.5935639,0.669511759)
(14.6779927,0.669883548)
(15.8489319,0.670232795)
(17.113283,0.670559863)
(18.478498,0.670865127)
(19.9526231,0.671149014)
(21.5443469,0.671412029)
(23.2630507,0.671654777)
(25.1188643,0.671877963)
(27.1227258,0.6720824)
(29.2864456,0.672268994)
(31.6227766,0.672438735)
(34.1454887,0.672592682)
(36.8694506,0.672731941)
(39.8107171,0.67285765)
(42.9866235,0.672970962)
(46.4158883,0.673073024)
(50.1187234,0.673164968)
(54.1169527,0.673247896)
(58.4341413,0.67332287)
(63.0957344,0.673390905)
(68.1292069,0.673452958)
(73.5642254,0.673509927)
(79.4328235,0.673562649)
(85.7695899,0.673611894)
(92.6118728,0.673658369)
(100,0.673702715)
(107.977516,0.673745513)
(116.59144,0.67378728)
(125.892541,0.67382847)
(135.935639,0.673869468)
(146.779927,0.673910591)
(158.489319,0.673952075)
(171.13283,0.673994075)
(184.78498,0.674036662)
(199.526231,0.674079821)
(215.443469,0.674123458)
(232.630507,0.674167414)
(251.188643,0.674211476)
(271.227258,0.674255396)
(292.864456,0.674298911)
(316.227766,0.674341757)
(341.454887,0.674383683)
(368.694506,0.674424458)
(398.107171,0.674463884)
(429.866235,0.674501793)
(464.158883,0.67453805)
(501.187234,0.674572556)
(541.169527,0.674605245)
(584.341413,0.674636088)
(630.957344,0.674665086)
(681.292069,0.674692276)
(735.642254,0.674717722)
(794.328235,0.674741514)
(857.695899,0.674763763)
(926.118728,0.674784595)
(1000,0.67480414)
(1079.77516,0.674822531)
(1165.9144,0.67483989)
(1258.92541,0.674856325)
(1359.35639,0.674871927)
(1467.79927,0.674886766)
(1584.89319,0.674900889)
(1711.3283,0.674914326)
(1847.8498,0.674927089)
(1995.26231,0.674939183)
(2154.43469,0.674950606)
(2326.30507,0.674961356)
(2511.88643,0.674971438)
(2712.27258,0.674980862)
(2928.64456,0.674989648)
(3162.27766,0.674997824)
(3414.54887,0.675005426)
(3686.94506,0.675012497)
(3981.07171,0.675019079)
(4298.66235,0.675025219)
(4641.58883,0.675030957)
(5011.87234,0.675036332)
(5411.69527,0.675041376)
(5843.41413,0.675046113)
(6309.57344,0.675050562)
(6812.92069,0.675054737)
(7356.42254,0.675058645)
(7943.28235,0.675062293)
(8576.95899,0.675065684)
(9261.18728,0.675068822)
(10000,0.675071712)
};
\addplot[color=black,
	grid=major,
	mark  = *,
	only marks]
	coordinates {
(3.31262929,0.889190609)
};
\addplot[color=black,
	grid=major,
	mark  = *,
	only marks]
	coordinates {
(0.0663801233,0.0856350687)
};
\legend{Iteration 2, Iteration 4}
\end{semilogxaxis}
\end{tikzpicture}
\caption{Profile of \(\alpha\) at the 2nd and 4th iteration. Corresponding to the green line in Figure~\ref{fig:tsmn_no_noise_combo}.}
\label{fig:tmsn01_alpha_all}
\end{figure}


==> figs/tsmn_no_noise_16ds_alpha_at_back.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{semilogxaxis}[
	xlabel=\(\alpha\),
	ylabel=\( |\mathbf{u}_{N-1} + \Delta \mathbf{u} - \mathbf{u}| \),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=red,grid=major] coordinates {
(0.0001,0.124477197)
(0.000107977516,0.124477174)
(0.00011659144,0.124477148)
(0.000125892541,0.124477117)
(0.000135935639,0.124477081)
(0.000146779927,0.124477039)
(0.000158489319,0.12447699)
(0.00017113283,0.124476933)
(0.00018478498,0.124476866)
(0.000199526231,0.124476788)
(0.000215443469,0.124476698)
(0.000232630507,0.124476592)
(0.000251188643,0.124476469)
(0.000271227258,0.124476326)
(0.000292864456,0.124476158)
(0.000316227766,0.124475963)
(0.000341454887,0.124475736)
(0.000368694506,0.12447547)
(0.000398107171,0.124475161)
(0.000429866235,0.124474801)
(0.000464158883,0.12447438)
(0.000501187234,0.12447389)
(0.000541169527,0.124473319)
(0.000584341413,0.124472653)
(0.000630957344,0.124471876)
(0.000681292069,0.124470971)
(0.000735642254,0.124469915)
(0.000794328235,0.124468684)
(0.000857695899,0.124467249)
(0.000926118728,0.124465576)
(0.001,0.124463625)
(0.00107977516,0.12446135)
(0.0011659144,0.124458699)
(0.00125892541,0.124455607)
(0.00135935639,0.124452003)
(0.00146779927,0.124447801)
(0.00158489319,0.124442902)
(0.0017113283,0.12443719)
(0.0018478498,0.124430532)
(0.00199526231,0.124422769)
(0.00215443469,0.124413719)
(0.00232630507,0.124403168)
(0.00251188643,0.124390869)
(0.00271227258,0.124376531)
(0.00292864456,0.124359817)
(0.00316227766,0.124340335)
(0.00341454887,0.124317624)
(0.00368694506,0.124291154)
(0.00398107171,0.124260301)
(0.00429866235,0.124224342)
(0.00464158883,0.124182435)
(0.00501187234,0.124133601)
(0.00541169527,0.124076697)
(0.00584341413,0.124010398)
(0.00630957344,0.12393316)
(0.00681292069,0.123843192)
(0.00735642254,0.123738412)
(0.00794328235,0.123616402)
(0.00857695899,0.123474361)
(0.00926118728,0.123309041)
(0.01,0.123116683)
(0.0107977516,0.122892943)
(0.011659144,0.122632805)
(0.0125892541,0.122330491)
(0.0135935639,0.121979358)
(0.0146779927,0.121571791)
(0.0158489319,0.121099084)
(0.017113283,0.120551326)
(0.018478498,0.119917286)
(0.0199526231,0.119184315)
(0.0215443469,0.11833827)
(0.0232630507,0.117363492)
(0.0251188643,0.11624286)
(0.0271227258,0.11495797)
(0.0292864456,0.113489505)
(0.0316227766,0.111817892)
(0.0341454887,0.109924383)
(0.0368694506,0.107792753)
(0.0398107171,0.105411912)
(0.0429866235,0.102779828)
(0.0464158883,0.099909322)
(0.0501187234,0.0968364971)
(0.0541169527,0.0936326922)
(0.0584341413,0.0904207835)
(0.0630957344,0.0873958101)
(0.0681292069,0.0848472896)
(0.0735642254,0.0831748352)
(0.0794328235,0.0828801405)
(0.0857695899,0.0845144302)
(0.0926118728,0.0885773714)
(0.1,0.0954052331)
(0.107977516,0.105112082)
(0.11659144,0.117612238)
(0.125892541,0.132690735)
(0.135935639,0.150071605)
(0.146779927,0.169460145)
(0.158489319,0.190561217)
(0.17113283,0.213083912)
(0.18478498,0.236740871)
(0.199526231,0.261246723)
(0.215443469,0.286317539)
(0.232630507,0.311671898)
(0.251188643,0.337033632)
(0.271227258,0.362136072)
(0.292864456,0.386727441)
(0.316227766,0.410576846)
(0.341454887,0.433480207)
(0.368694506,0.455265408)
(0.398107171,0.475796043)
(0.429866235,0.494973314)
(0.464158883,0.512735943)
(0.501187234,0.52905818)
(0.541169527,0.543946265)
(0.584341413,0.557433797)
(0.630957344,0.569576516)
(0.681292069,0.580446979)
(0.735642254,0.590129492)
(0.794328235,0.598715577)
(0.857695899,0.606300134)
(0.926118728,0.612978336)
(1,0.618843263)
(1.07977516,0.623984189)
(1.1659144,0.628485432)
(1.25892541,0.632425653)
(1.35935639,0.635877494)
(1.46779927,0.638907443)
(1.58489319,0.641575844)
(1.7113283,0.643936979)
(1.8478498,0.646039168)
(1.99526231,0.647924876)
(2.15443469,0.649630821)
(2.32630507,0.651188109)
(2.51188643,0.652622436)
(2.71227258,0.653954392)
(2.92864456,0.655199893)
(3.16227766,0.656370755)
(3.41454887,0.657475374)
(3.68694506,0.658519487)
(3.98107171,0.659506934)
(4.29866235,0.660440365)
(4.64158883,0.661321841)
(5.01187234,0.662153277)
(5.41169527,0.662936733)
(5.84341413,0.663674545)
(6.30957344,0.664369333)
(6.81292069,0.665023914)
(7.35642254,0.665641175)
(7.94328235,0.666223918)
(8.57695899,0.666774734)
(9.26118728,0.667295904)
(10,0.667789345)
(10.7977516,0.6682566)
(11.659144,0.668698864)
(12.5892541,0.66911703)
(13.5935639,0.669511759)
(14.6779927,0.669883548)
(15.8489319,0.670232795)
(17.113283,0.670559863)
(18.478498,0.670865127)
(19.9526231,0.671149014)
(21.5443469,0.671412029)
(23.2630507,0.671654777)
(25.1188643,0.671877963)
(27.1227258,0.6720824)
(29.2864456,0.672268994)
(31.6227766,0.672438735)
(34.1454887,0.672592682)
(36.8694506,0.672731941)
(39.8107171,0.67285765)
(42.9866235,0.672970962)
(46.4158883,0.673073024)
(50.1187234,0.673164968)
(54.1169527,0.673247896)
(58.4341413,0.67332287)
(63.0957344,0.673390905)
(68.1292069,0.673452958)
(73.5642254,0.673509927)
(79.4328235,0.673562649)
(85.7695899,0.673611894)
(92.6118728,0.673658369)
(100,0.673702715)
(107.977516,0.673745513)
(116.59144,0.67378728)
(125.892541,0.67382847)
(135.935639,0.673869468)
(146.779927,0.673910591)
(158.489319,0.673952075)
(171.13283,0.673994075)
(184.78498,0.674036662)
(199.526231,0.674079821)
(215.443469,0.674123458)
(232.630507,0.674167414)
(251.188643,0.674211476)
(271.227258,0.674255396)
(292.864456,0.674298911)
(316.227766,0.674341757)
(341.454887,0.674383683)
(368.694506,0.674424458)
(398.107171,0.674463884)
(429.866235,0.674501793)
(464.158883,0.67453805)
(501.187234,0.674572556)
(541.169527,0.674605245)
(584.341413,0.674636088)
(630.957344,0.674665086)
(681.292069,0.674692276)
(735.642254,0.674717722)
(794.328235,0.674741514)
(857.695899,0.674763763)
(926.118728,0.674784595)
(1000,0.67480414)
(1079.77516,0.674822531)
(1165.9144,0.67483989)
(1258.92541,0.674856325)
(1359.35639,0.674871927)
(1467.79927,0.674886766)
(1584.89319,0.674900889)
(1711.3283,0.674914326)
(1847.8498,0.674927089)
(1995.26231,0.674939183)
(2154.43469,0.674950606)
(2326.30507,0.674961356)
(2511.88643,0.674971438)
(2712.27258,0.674980862)
(2928.64456,0.674989648)
(3162.27766,0.674997824)
(3414.54887,0.675005426)
(3686.94506,0.675012497)
(3981.07171,0.675019079)
(4298.66235,0.675025219)
(4641.58883,0.675030957)
(5011.87234,0.675036332)
(5411.69527,0.675041376)
(5843.41413,0.675046113)
(6309.57344,0.675050562)
(6812.92069,0.675054737)
(7356.42254,0.675058645)
(7943.28235,0.675062293)
(8576.95899,0.675065684)
(9261.18728,0.675068822)
(10000,0.675071712)
};
\addplot[color=black,
	grid=major,
	mark  = *,
	only marks]
	coordinates {
(0.0663801233,0.0856350687)
};
\end{semilogxaxis}
\end{tikzpicture}
\caption{Profile of \(\alpha\) at iteration 4. Corresponding to Table \ref{tab:tsmn01}.}
\label{fig:tmsn01_alpha_at_back}
\end{figure}


==> figs/tsmn_no_noise_16ds_alpha_at_front.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{semilogxaxis}[
	xlabel=\(\alpha\),
	ylabel=\( |\mathbf{u}_{N-1} + \Delta \mathbf{u} - \mathbf{u}| \),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=red,grid=major] coordinates {
(0.0001,9.39552227)
(0.000107977516,9.39552199)
(0.00011659144,9.39552166)
(0.000125892541,9.39552127)
(0.000135935639,9.39552082)
(0.000146779927,9.3955203)
(0.000158489319,9.39551969)
(0.00017113283,9.39551898)
(0.00018478498,9.39551815)
(0.000199526231,9.39551719)
(0.000215443469,9.39551606)
(0.000232630507,9.39551474)
(0.000251188643,9.39551321)
(0.000271227258,9.39551143)
(0.000292864456,9.39550934)
(0.000316227766,9.39550692)
(0.000341454887,9.39550409)
(0.000368694506,9.39550079)
(0.000398107171,9.39549694)
(0.000429866235,9.39549245)
(0.000464158883,9.39548722)
(0.000501187234,9.39548112)
(0.000541169527,9.39547401)
(0.000584341413,9.39546572)
(0.000630957344,9.39545606)
(0.000681292069,9.39544479)
(0.000735642254,9.39543165)
(0.000794328235,9.39541634)
(0.000857695899,9.39539848)
(0.000926118728,9.39537766)
(0.001,9.39535338)
(0.00107977516,9.39532507)
(0.0011659144,9.39529207)
(0.00125892541,9.3952536)
(0.00135935639,9.39520874)
(0.00146779927,9.39515644)
(0.00158489319,9.39509547)
(0.0017113283,9.39502438)
(0.0018478498,9.39494149)
(0.00199526231,9.39484486)
(0.00215443469,9.39473219)
(0.00232630507,9.39460084)
(0.00251188643,9.3944477)
(0.00271227258,9.39426916)
(0.00292864456,9.394061)
(0.00316227766,9.39381833)
(0.00341454887,9.39353541)
(0.00368694506,9.39320557)
(0.00398107171,9.39282105)
(0.00429866235,9.39237277)
(0.00464158883,9.39185018)
(0.00501187234,9.39124098)
(0.00541169527,9.39053082)
(0.00584341413,9.389703)
(0.00630957344,9.38873805)
(0.00681292069,9.3876133)
(0.00735642254,9.38630234)
(0.00794328235,9.38477443)
(0.00857695899,9.38299377)
(0.00926118728,9.38091869)
(0.01,9.37850072)
(0.0107977516,9.37568344)
(0.011659144,9.3724013)
(0.0125892541,9.36857806)
(0.0135935639,9.36412521)
(0.0146779927,9.35893995)
(0.0158489319,9.35290304)
(0.017113283,9.34587627)
(0.018478498,9.33769959)
(0.0199526231,9.32818786)
(0.0215443469,9.31712721)
(0.0232630507,9.30427099)
(0.0251188643,9.28933521)
(0.0271227258,9.27199364)
(0.0292864456,9.25187239)
(0.0316227766,9.22854425)
(0.0341454887,9.20152274)
(0.0368694506,9.17025606)
(0.0398107171,9.13412135)
(0.0429866235,9.09241936)
(0.0464158883,9.0443703)
(0.0501187234,8.98911126)
(0.0541169527,8.92569628)
(0.0584341413,8.85309978)
(0.0630957344,8.7702248)
(0.0681292069,8.67591716)
(0.0735642254,8.56898701)
(0.0794328235,8.44823902)
(0.0857695899,8.31251221)
(0.0926118728,8.16072978)
(0.1,7.99195851)
(0.107977516,7.80547606)
(0.11659144,7.60084275)
(0.125892541,7.37797302)
(0.135935639,7.13720011)
(0.146779927,6.87932651)
(0.158489319,6.60565276)
(0.17113283,6.31797814)
(0.18478498,6.01856966)
(0.199526231,5.71009898)
(0.215443469,5.39555119)
(0.232630507,5.07811284)
(0.251188643,4.76104932)
(0.271227258,4.44758191)
(0.292864456,4.14077421)
(0.316227766,3.84343474)
(0.341454887,3.55804007)
(0.368694506,3.28667976)
(0.398107171,3.03102283)
(0.429866235,2.79230403)
(0.464158883,2.57132798)
(0.501187234,2.36848859)
(0.541169527,2.18380128)
(0.584341413,2.01694521)
(0.630957344,1.86731255)
(0.681292069,1.73406182)
(0.735642254,1.61617251)
(0.794328235,1.5124985)
(0.857695899,1.42181827)
(0.926118728,1.34287999)
(1,1.27444066)
(1.07977516,1.21529805)
(1.1659144,1.16431549)
(1.25892541,1.12043939)
(1.35935639,1.08271012)
(1.46779927,1.05026726)
(1.58489319,1.02235018)
(1.7113283,0.998295356)
(1.8478498,0.977531536)
(1.99526231,0.95957374)
(2.15443469,0.944016932)
(2.32630507,0.930529858)
(2.51188643,0.918849311)
(2.71227258,0.908774818)
(2.92864456,0.900163538)
(3.16227766,0.892924944)
(3.41454887,0.887014787)
(3.68694506,0.882427802)
(3.98107171,0.879188757)
(4.29866235,0.877341726)
(4.64158883,0.87693789)
(5.01187234,0.878022682)
(5.41169527,0.880623513)
(5.84341413,0.884739589)
(6.30957344,0.890335204)
(6.81292069,0.897337458)
(7.35642254,0.905638565)
(7.94328235,0.915102117)
(8.57695899,0.925571983)
(9.26118728,0.936882191)
(10,0.948866251)
(10.7977516,0.961364778)
(11.659144,0.974230847)
(12.5892541,0.987333096)
(13.5935639,1.00055696)
(14.6779927,1.0138046)
(15.8489319,1.02699402)
(17.113283,1.04005777)
(18.478498,1.05294132)
(19.9526231,1.06560121)
(21.5443469,1.07800281)
(23.2630507,1.090118)
(25.1188643,1.1019226)
(27.1227258,1.11339403)
(29.2864456,1.12450948)
(31.6227766,1.13524472)
(34.1454887,1.14557384)
(36.8694506,1.15546991)
(39.8107171,1.16490629)
(42.9866235,1.17385846)
(46.4158883,1.18230588)
(50.1187234,1.19023362)
(54.1169527,1.19763362)
(58.4341413,1.20450519)
(63.0957344,1.210855)
(68.1292069,1.21669641)
(73.5642254,1.22204851)
(79.4328235,1.22693479)
(85.7695899,1.2313819)
(92.6118728,1.23541836)
(100,1.23907351)
(107.977516,1.2423767)
(116.59144,1.24535662)
(125.892541,1.24804087)
(135.935639,1.25045569)
(146.779927,1.25262574)
(158.489319,1.25457405)
(171.13283,1.25632196)
(184.78498,1.25788915)
(199.526231,1.25929367)
(215.443469,1.26055206)
(232.630507,1.26167946)
(251.188643,1.26268969)
(271.227258,1.26359536)
(292.864456,1.26440795)
(316.227766,1.26513788)
(341.454887,1.26579451)
(368.694506,1.26638623)
(398.107171,1.26692046)
(429.866235,1.26740373)
(464.158883,1.26784172)
(501.187234,1.26823939)
(541.169527,1.26860104)
(584.341413,1.26893043)
(630.957344,1.26923088)
(681.292069,1.26950535)
(735.642254,1.2697565)
(794.328235,1.26998676)
(857.695899,1.27019831)
(926.118728,1.27039316)
(1000,1.27057311)
(1079.77516,1.27073979)
(1165.9144,1.27089465)
(1258.92541,1.27103896)
(1359.35639,1.27117386)
(1467.79927,1.27130035)
(1584.89319,1.27141934)
(1711.3283,1.27153168)
(1847.8498,1.27163814)
(1995.26231,1.27173948)
(2154.43469,1.27183645)
(2326.30507,1.27192977)
(2511.88643,1.27202011)
(2712.27258,1.27210814)
(2928.64456,1.27219445)
(3162.27766,1.27227957)
(3414.54887,1.27236393)
(3686.94506,1.27244785)
(3981.07171,1.27253153)
(4298.66235,1.27261504)
(4641.58883,1.27269833)
(5011.87234,1.27278122)
(5411.69527,1.27286346)
(5843.41413,1.27294468)
(6309.57344,1.27302449)
(6812.92069,1.27310247)
(7356.42254,1.27317823)
(7943.28235,1.27325139)
(8576.95899,1.27332164)
(9261.18728,1.27338874)
(10000,1.27345251)
};
\addplot[color=black,
	grid=major,
	mark  = *,
	only marks]
	coordinates {
(3.31262929,0.889190609)
};
\end{semilogxaxis}
\end{tikzpicture}
\caption{Profile of \(\alpha\) at iteration 2. Corresponding to Table \ref{tab:tsmn01}.}
\label{fig:tmsn01_alpha_at_front}
\end{figure}


==> figs/tsmn_no_noise_16ds_conv_rate.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
	xlabel=\(\log(|\mathbf{u}_{k} - \mathbf{u}_{k-1}|)\),
	ylabel=\(\log(|\mathbf{u}_{k+1} - \mathbf{u}_{k}|)\),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=red,
	grid=major,
	mark = *,
	only marks
	] coordinates {
	(0.0917, 0.0038)
	(0.0038, -0.3147)
	(-0.3147,-0.1418)
	(-0.1418,-1.0691)
	(-1.0691,-2.5092)
	(-2.5092,-4.2040)
};
\addplot[color = black,
	mark  = none
	] coordinates {
	(9.174460e-02,-1.674937e-01)
	(-2.509182e+00,-4.355866e+00)
};
\end{axis}
\end{tikzpicture}
\caption{The convergence rate graph corresponding to green curve in Figure~\ref{fig:tsmn_no_noise_combo}, where \(r = 1.6104\) and \(C = 3.1622E-3\).}
\label{fig:conv_rate_16}
\end{figure}


==> figs/tsmn_no_noise_combo_params.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{semilogyaxis}[
	xlabel=Iteration,
	ylabel=\(|\mathbf{u} - \mathbf{u}_{N}|\),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=red,grid=major] coordinates {
(1,0.477401898)
(2,0.384626757)
(3,0.809039599)
(4,0.697700566)
(5,0.298342159)
(6,0.671089205)
(7,0.0301312763)
(8,0.15848881)
(9,0.0267651592)
(10,0.00860838691)
}; % Table 4
\addplot[color=blue,grid=major] coordinates {
(1,1.66071082)
(2,1.13964911)
(3,0.356689066)
(4,0.864109038)
(5,0.167496018)
(6,0.0150177003)
(7,0.000172676348)
}; %Table 3
\addplot[color=black,grid=major] coordinates {
(1,1.30966588)
(2,0.630654924)
(3,0.842198026)
(4,0.27963278)
(5,0.212711287)
(6,0.354916998)
(7,0.088721767)
(8,0.228530229)
(9,0.0320505864)
(10,0.00307372189)
}; %Table 2
\addplot[color=green,grid=major] coordinates {
(1,1.2352208)
(2,1.00873259)
(3,0.484530274)
(4,0.721368658)
(5,0.085288664)
(6,0.00309611878)
(7,6.25232925e-05)
}; %Table 1
\end{semilogyaxis}
\end{tikzpicture}
\caption{The average parameter error at each iteration with the same configurations as in Figure~\ref{fig:tsmn_no_noise_combo}.}
\label{fig:tsmn_no_noise_combo_params}
\end{figure}
%[1.2352208,]


==> figs/tsmn_no_noise_type1.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{semilogyaxis}[
	xlabel=Iteration,
	ylabel=\(\frac{1}{D}\sum^D_{d=1}||\mathbf{x}^{d} - \mathbf{x}^{d}_{N}||\),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=red,grid=major] coordinates {
(0,5.70292407)
(1,1.74707669)
(2,2.60853879)
(3,1.31609525)
(4,0.488777551)
(5,0.339466404)
(6,0.0947009642)
(7,0.0432188813)
(8,0.00103234662)
(9,0.000524829663)
}; % lower
\addplot[color=blue,grid=major] coordinates {
(0,6.0742474)
(1,11.4680232)
(2,4.4109012)
(3,2.4300626)
(4,1.88452133)
(5,3.08908918)
(6,0.61754295)
(7,0.359846817)
(8,1.81497492)
(9,0.159231997)
(10,0.0547890382)
(11,0.000498489499)
(12,0.000178896808)
(13,0.000178695713)
}; % upper
\legend{\(\mathbf{u}_{0} = 0.5\mathbf{u}\),\(\mathbf{u}_{0} = 1.65\mathbf{u}\)}
\end{semilogyaxis}
\end{tikzpicture}
\caption{The evolution of the error, with 5 data sets, using Type I regularization, starting at varied \(\mathbf{u}_{0}\), \(t_0 = 0\), \(t_1 = 120\), \(\Delta t = 0.5\), i.e. 240 time measurements are given. Regularization parameter \(\alpha\) was chosen optimally.}
\label{fig:tsmn_no_noise_type1}
\end{figure}


==> figs/tsmn_no_noise_type2.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{semilogyaxis}[
	xlabel=Iteration,
	ylabel=\(\frac{1}{D}\sum^D_{d=1}||\mathbf{x}^{d} - \mathbf{x}^{d}_{N}||\),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=red,grid=major] coordinates {
(0,9.82297433)
(1,5.42329996)
(2,2.19255016)
(3,7.06950159)
(4,9.12882886)
(5,8.2315916)
(6,2.37389243)
(7,1.95000683)
(8,2.04035439)
(9,0.731771164)
(10,0.161493739)
(11,0.152875504)
(12,0.0105201554)
(13,0.000170046408)
(14,9.25315998e-05)
}; % lower
\addplot[color=blue,grid=major] coordinates {
(0,16.3919904)
(1,8.76320412)
(2,2.73484974)
(3,1.05615074)
(4,0.456010161)
(5,0.163442593)
(6,0.00269410596)
(7,0.000140516249)
}; % upper
\legend{\(\mathbf{u}_{0} = 0.03\mathbf{u}\),\(\mathbf{u}_{0} = 1001\mathbf{u}\)}
\end{semilogyaxis}
\end{tikzpicture}
\caption{The evolution of error with 5 data sets, using Type 2 regularization, starting at varied \(\mathbf{u}_{0}\), \(t_0 = 0\), \(t_1 = 120\), \(\Delta t = 0.5\), i.e. 240 time measurements are given. Regularization parameter \(\alpha\) was chosen optimally.}
\label{fig:tsmn_no_noise_type2}
\end{figure}


==> figs/tsmn_noise_05ds_combo.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{semilogyaxis}[
	xlabel=Iteration,
	ylabel=\(\frac{1}{D}\sum^D_{d=1}||\mathbf{x}^{d} - \mathbf{x}^{d}_{N}||\),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=red,grid=major] coordinates {
(0,2.20316863)
(1,0.773923373)
(2,0.218451316)
(3,0.59573087)
(4,0.312181724)
(5,0.163420005)
(6,0.158491009)
(7,0.158481913)
}; % 1%
\addplot[color=blue,grid=major] coordinates {
(0,0.667629518)
(1,0.422749007)
(2,0.34962145)
(3,0.298647828)
(4,0.294433502)
(5,0.433455539)
}; % 3
\addplot[color=green,grid=major] coordinates {
(0,0.680640167)
(1,0.51841166)
(2,0.441604308)
(3,0.425369742)
(4,0.424751589)
(5,0.90079384)
}; % 5
\legend{\(1\%\), \(3\%\), \(5\%\)}
\end{semilogyaxis}
\end{tikzpicture}
\caption{The evolution of error for varied levels of noise using 5 data sets, \(t_0 = 0\), \(t_1 = 120\), \(\Delta t = 0.5\), i.e. 240 time measurements are given.}
\label{fig:tsmn_noise_combo}
\end{figure}


==> figs/tsmn_noise_21_combo.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{semilogyaxis}[
	xlabel=Iteration,
	ylabel=\(\frac{1}{D}\sum^D_{d=1}||\mathbf{x}^{d} - \mathbf{x}^{d}_{N}||\),
	grid=major,
	legend style={font=\tiny}
]
\addplot[color=red,grid=major] coordinates {
(0,2.21739559)
(1,0.944342685)
(2,0.406234316)
(3,0.335683577)
(4,0.314542193)
(5,0.314176087)
(6,0.314135215)
}; % 1%
\addplot[color=blue,grid=major] coordinates {
(0,2.26458384)
(1,1.83549887)
(2,0.706905281)
(3,0.583524379)
(4,0.579134302)
(5,0.579018077)
}; % 3
\addplot[color=green,grid=major] coordinates {
(0,2.36050113)
(1,2.33604932)
(2,1.09003061)
(3,1.03150738)
(4,0.943826946)
(5,0.941525303)
(6,0.941484101)
(7,0.941444838)
(8,0.941407961)
(9,0.941377548)
}; % 5
\legend{\(1\%\), \(3\%\), \(5\%\)}
\end{semilogyaxis}
\end{tikzpicture}
\caption{The evolution of error for varied levels of noise using 5 data sets, \(t_0 = 0\), \(t_1 = 120\), \(\Delta t = 6.0\), i.e. 20 time measurements are given.}
\label{fig:tsmn_noise_21_combo}
\end{figure}


==> figs/tsmn_noise_boxplot_normdiff.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            boxplot/draw direction=y,
            xlabel=$p$,
            ylabel=$\frac{1}{D}\sum_{d=1}^D||\mathbf{x}^d_{final} - \mathbf{x}^d||_{L^n_2}$
        ]
        \addplot+[boxplot prepared={draw position=1,
                lower whisker=0.144173604,
                lower quartile=0.149015229,
                median=0.1529444955,
                upper quartile=0.1604848965,
                upper whisker=0.176758903
        }]
        table[row sep=\\,y index=0]{
                0.180304623\\ 0.180495223\\ 0.181853271\\ 0.18756463\\ 0.188218682\\ 0.190325565\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=2,
                lower whisker=0.241111149,
                lower quartile=0.244089382,
                median=0.246791328,
                upper quartile=0.253246228,
                upper whisker=0.265342318
        }]
        table[row sep=\\,y index=0]{
                0.270436234\\ 0.271912443\\ 0.284167737\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=3,
                lower whisker=0.294047719,
                lower quartile=0.29877835825,
                median=0.30280899250000004,
                upper quartile=0.3141686335,
                upper whisker=0.335616752
        }]
        table[row sep=\\,y index=0]{
                0.337387858\\ 0.338184393\\ 0.338285118\\ 0.355989581\\ 0.359399419\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=4,
                lower whisker=0.339647034,
                lower quartile=0.34475446425,
                median=0.34982134249999997,
                upper quartile=0.35785213275,
                upper whisker=0.377288515
        }]
        table[row sep=\\,y index=0]{
                0.378146243\\ 0.388711023\\ 0.392049693\\ 0.39266335\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=5,
                lower whisker=0.379901056,
                lower quartile=0.38801577100000006,
                median=0.393259143,
                upper quartile=0.4028554645,
                upper whisker=0.424751589
        }]
        table[row sep=\\,y index=0]{
                0.433107764\\
        };
        coordinates {};
        \end{axis}
    \end{tikzpicture}
    \caption{Distribution of the average residual error for several noise levels. Each run had 240 time measurements.}
    \label{fig:tsmn_noise_boxplot_normdiff}
\end{figure}


==> figs/tsmn_noise_boxplot_paramdiff.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            boxplot/draw direction=y,
            xlabel=$p$,
            ylabel=$|\mathbf{u}_{final} - \mathbf{u}|$
        ]
        \addplot+[boxplot prepared={draw position=1,
                lower whisker=0.153271681,
                lower quartile=0.46888671425,
                median=0.7451239510000001,
                upper quartile=0.91076298125,
                upper whisker=0.994563629
        }]
        table[row sep=\\,y index=0]{
                \\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=2,
                lower whisker=0.703705879,
                lower quartile=0.8570780785,
                median=0.956436953,
                upper quartile=0.9961812620000001,
                upper whisker=1.07020866
        }]
        table[row sep=\\,y index=0]{
                0.441910485\\ 0.464372297\\ 0.475772237\\ 0.531433012\\ 0.5594125\\ 0.567340025\\ 0.593846342\\ 0.597115432\\ 0.646811644\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=3,
                lower whisker=0.866336533,
                lower quartile=0.95199610675,
                median=0.989056028,
                upper quartile=1.02532268,
                upper whisker=1.13425145
        }]
        table[row sep=\\,y index=0]{
                1.13589268\\ 0.422818949\\ 0.602003712\\ 0.632195054\\ 0.716642222\\ 0.771830049\\ 0.841749787\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=4,
                lower whisker=0.813534696,
                lower quartile=0.94974315425,
                median=1.003843055,
                upper quartile=1.0412687025,
                upper whisker=1.14990558
        }]
        table[row sep=\\,y index=0]{
                0.654534059\\ 0.75243191\\ 0.77501399\\
        };
        coordinates {};
        \addplot+[boxplot prepared={draw position=5,
                lower whisker=0.887036155,
                lower quartile=0.99610049225,
                median=1.03322002,
                upper quartile=1.0927107075,
                upper whisker=1.15279507
        }]
        table[row sep=\\,y index=0]{
                0.714894508\\
        };
        coordinates {};
        \end{axis}
    \end{tikzpicture}
    \caption{Distribution of the parameter error at several noise levels. Each run had 240 time measurements.}
    \label{fig:tsmn_noise_boxplot_paramdiff}
\end{figure}


==> figs/tsmn_num_of_data_pnts_05ds.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{loglogaxis}[
xlabel=\# of data points per data set,
ylabel=\(\frac{1}{D}\sum^D_{d=1}||\mathbf{x}^{d} - \mathbf{x}^{d}_{N}||\),
grid=major,
legend style={font=\tiny}
]
\addplot[color=blue,grid=major] coordinates {
(1,0.00412806)
(2,0.000135958)
(3,6.42295e-05)
(4,4.397e-05)
(5,2.97971e-05)
(6,3.8912e-05)
(8,3.75759e-05)
(10,2.41929e-05)
(12,4.67753e-05)
(15,3.92436e-05)
(20,3.69709e-05)
(24,3.59108e-05)
(30,3.71826e-05)
(40,3.93489e-05)
(60,3.57601e-05)
(120,3.63562e-05)
(160,3.60404e-05)
(240,3.60359e-05)
(480,3.63819e-05)
};
\addlegendentry{$\num{1E-6}$}
\addplot[color=red,grid=major] coordinates {
(1,8.8604e-06)
(2,2.13553e-06)
(3,3.73645e-06)
(4,5.25056e-06)
(5,5.17534e-06)
(6,5.40193e-06)
(8,4.83586e-06)
(10,5.87531e-06)
(12,5.89593e-06)
(15,4.30799e-06)
(20,6.6774e-06)
(24,4.97908e-06)
(30,7.08137e-06)
(40,7.0175e-06)
(60,6.67377e-06)
(120,7.02305e-06)
(160,5.64319e-06)
(240,6.36273e-06)
(480,6.28476e-06)
};
\addlegendentry{$\num{1E-7}$}
\addplot[color=black,grid=major] coordinates {
(1,3.48837e-07)
(2,3.73059e-07)
(3,8.745e-07)
(4,5.59738e-07)
(5,3.65585e-07)
(6,4.54054e-06)
(8,5.11975e-07)
(10,5.93768e-07)
(12,6.66659e-07)
(15,1.02828e-06)
(24,8.09838e-07)
(20,8.23309e-07)
(30,9.11835e-07)
(40,1.10809e-06)
(60,1.16046e-06)
(120,1.12025e-06)
(160,1.28849e-06)
(240,1.17256e-06)
(480,1.1436e-06)
};
\addlegendentry{\(\num{1E-8}\)}
\end{loglogaxis}
\end{tikzpicture}
\caption{Graph of the number data points per data set vs.
\(\frac{1}{D}\sum^D_{d=1}||\mathbf{x}^{d} - \mathbf{x}^{d}_{N}||\) using 5 data sets, where
$\mathbf{u}_0 = 1.25\mathbf{u}$.}
 Relative and absolute tolerance for CVODES set to \(\num{1E-6}\), \(\num{1E-7}\), and \(\num{1E-8}\).
\label{fig:tsmn_data_pnts}
\end{figure}


==> figs/tsmn_num_of_data_pnts_16ds.tex <==

\begin{figure}
\begin{tikzpicture}
\begin{loglogaxis}[
xlabel=\# of data points per data set,
ylabel=\(\frac{1}{D}\sum^D_{d=1}||\mathbf{x}^{d} - \mathbf{x}^{d}_{N}||\),
grid=major,
legend style={font=\tiny}
]
\addplot[color=red,grid=major] coordinates {
(1,3.73812e-05)
(2,2.72241e-05)
(3,4.94505e-05)
(4,4.40163e-05)
(5,8.40475e-05)
(6,3.64675e-05)
(8,3.95152e-05)
(10,4.46297e-05)
(12,3.90467e-05)
(15,4.39901e-05)
(24,4.37917e-05)
(30,4.50356e-05)
(40,4.82293e-05)
(60,4.64188e-05)
(120,4.86261e-05)
(160,4.68451e-05)
(240,4.8295e-05)
(440,4.85936e-05)
};
\end{loglogaxis}
\end{tikzpicture}
\caption{Graph of the number time points vs.
\(\frac{1}{D}\sum^D_{d=1}||\mathbf{x}^{d} - \mathbf{x}^{d}_{N}||\) using 16 data sets, , where
$\mathbf{u}_0 = 1.25\mathbf{u}$.} Relative and absolute tolerance for CVODES set to \(\num{1E-6}\)
\label{fig:tsmn_data_pnts_16}
\end{figure}

